A description of sources detected by INTEGRAL during the first 4 years of observations

Parameters from the literature, such as positions, photoelectric absorption (nH), spin and orbital periods, and distances or redshifts, were collected for all ~500 sources detected by INTEGRAL-ISGRI so far. We investigate where new and previously-known sources detected by ISGRI fit in the parameter space of high-energy objects, and we use the parameters to test correlations expected from theoretical predictions. For example, the influence of the local absorbing matter on periodic modulations is studied for Galactic High-Mass X-ray Binaries (HMXBs) with OB supergiant and Be companions. We examine the spatial distribution of different types of sources in the Milky Way using various projections of the Galactic plane, in order to highlight signatures of stellar evolution and to speculate on the origin of the group of sources whose classifications are still uncertain. ISGRI has detected similar numbers of X-ray Binaries and Active Galactic Nuclei (AGN). The former group contains new members of the class of HMXBs with supergiant stellar companions. Thanks to these additional systems, we are able to show that HMXBs are generally segregated in plots of intrinsic nH versus the orbital period of the system and versus the spin period of the pulsar, based on whether the companion is a Be or an OB supergiant star. We also find a tentative but expected anti-correlation between nH and the orbital period, and a possible and unexpected correlation between the nH and the spin period. While only a handful of new Low-Mass X-ray Binaries (LMXBs) have been discovered, there are many sources that remain unclassified and they appear to follow a spatial distribution typical of Galactic sources (especially LMXBs) rather than extragalactic sources.

==> (inline-0) <==
\begin{longtable}{llllllllllll}
\caption{ The parameters of sources detected by ISGRI.} \\
\hline
\noalign{\smallskip}
Name & R.A. & Dec. & Error & \emph{l} & \emph{b} & $N_{\mathrm{H}}$ & Spin & Orbit & Distance & Type & Ref.  \\
 & \multicolumn{2}{c}{(J2000)}  & (min) & \multicolumn{2}{c}{(deg)} & (10$^{22}$ cm$^{-2}$) & (s) & (d) & (kpc or [z]) &  &  \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endfirsthead
\caption{ continued.} \\
\hline
\noalign{\smallskip}
Name & R.A. & Dec. & Error & \emph{l} & \emph{b} & $N_{\mathrm{H}}$ & Spin & Orbit & Distance & Type & Ref.  \\
 & \multicolumn{2}{c}{(J2000)}  & \multicolumn{3}{c}{(deg)} & (10$^{22}$ cm$^{-2}$) & (s) & (d) & (kpc or [z]) &  &  \\
\noalign{\smallskip}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\noalign{\smallskip}
\endhead
\endfoot

IGR J00040$+$7020 & 00 04 01 & $+$70 20 10 & 3.8 & 118.930 & 7.834 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
IGR J00234$+$6141 & 00 22 54 & $+$61 42 22 & 4.8 & 119.557 & $-$0.978 & -- & 570 & -- & 0.3 & CV (IP) & 1,2,3 \\ 
\noalign{\smallskip}
IGR J00245$+$6251 & 00 24 28 & $+$62 50 35 & 2.3 & 119.860 & 0.132 & -- & -- & -- & -- & GRB & 1 \\ 
\noalign{\smallskip}
4U 0022$+$63 & 00 25 17 & $+$64 09 32 & 3.6 & 120.086 & 1.432 & -- & -- & -- & 2.83(79) & SNR & 1,4 \\ 
\noalign{\smallskip}
IGR J00254$+$6822 & 00 25 26 & $+$68 22 50 & 2.3 & 120.529 & 5.630 & -- & -- & -- & -- & Unclassified (Sey-2?) & 5 \\ 
\noalign{\smallskip}
V709 Cas & 00 28 48.87 & $+$59 17 21.8 & 0.017 & 120.042 & $-$3.455 & 0.8$\pm$0.4 & 312.746(3) & 0.2225(2) & 0.230(20) & CV (DQ Her) & 6,7,8,9 \\ 
\noalign{\smallskip}
IGR J00291$+$5934 & 00 29 03.08 & $+$59 34 19.2 & 0.01 & 120.096 & $-$3.176 & 0.43$_{-0.05}^{+0.07}$ & 0.0016698(1) & 0.1023622(4) & 5.1$_{-0.4}^{+0.3}$ & LMXB (P, T) & 10,11,12,13,14 \\ 
\noalign{\smallskip}
IGR J00335$+$6126 & 00 33 35 & $+$61 26 52 & 3.3 & 120.800 & $-$1.350 & -- & -- & -- & -- & Unclassified & 5 \\ 
\noalign{\smallskip}
1ES 0033$+$59.5 & 00 35 52.63 & $+$59 50 04.6 & 0.017 & 120.976 & $-$2.978 & 0.36$\pm$0.08 & -- & -- & 0.086 & BL Lac & 15,16 \\ 
\noalign{\smallskip}
IGR J00370$+$6122 & 00 37 09.63 & $+$61 21 36.5 & 0.002 & 121.221 & $-$1.464 & 13$\pm$6 & -- & 15.670(4) & 3 & HMXB (SG) & 17,18,19,20 \\ 
\noalign{\smallskip}
Mrk 348 & 00 48 47.14 & $+$31 57 25.1 & 0.017 & 122.276 & $-$30.911 & $\sim$30 & -- & -- & 0.0154 & Sey-2 & 21,22,23 \\ 
\noalign{\smallskip}
RX J0053.8$-$7226 & 00 53 55.0 & $-$72 26 47 & 0.167 & 302.669 & $-$44.681 & 0.23$\pm$0.11 & 46.63(4) & 137.4(4) & 65 & HMXB (Be, P, T, in SMC) & 24,25,26,27 \\ 
\noalign{\smallskip}
gam Cas & 00 56 42.53 & $+$60 43 00.3 & 0.002 & 123.577 & $-$2.148 & 0.3$\pm$0.1 & -- & 203.59(29) & 0.19 & HMXB (Be) & 17,28,29,30 \\ 
\noalign{\smallskip}
SMC X$-$1 & 01 17 05.09 & $-$73 26 36.0 & 0.002 & 300.415 & $-$43.559 & 0.255$\pm$0.009 & 0.7071801(44) & 3.8921(4) & 65 & HMXB (SG, P, E) & 19,31,32 \\ 
\noalign{\smallskip}
3A 0114$+$650 & 01 18 02.70 & $+$65 17 29.8 & 0.002 & 125.710 & 2.563 & -- & 9700 & 11.588(3) & 7.0(3.2) & HMXB (P) & 17,33,34,35 \\ 
\noalign{\smallskip}
H 0115$+$634 & 01 18 31.9 & $+$63 44 24 & 0.017 & 125.924 & 1.026 & 1.74$\pm$0.18 & 3.614690(2) & 24.31535(5) & 8(1) & HMXB (Be, P, T) & 24,36,37,38 \\ 
\noalign{\smallskip}
NGC 526 & 01 23 54.2 & $-$35 03 55 & 0.017 & 263.758 & $-$79.459 & 1.6$\pm$0.2 & -- & -- & 0.0192 & Sey-1.5 & 39,40,41 \\ 
\noalign{\smallskip}
IGR J01363$+$6610 & 01 36 05 & $+$66 09 58 & 3.7 & 127.427 & 3.685 & -- & -- & -- & 2 & HMXB (Be, T) & 1,42 \\ 
\noalign{\smallskip}
ESO 297$-$18 & 01 38 37.18 & $-$40 00 40.7 & 0.017 & 268.727 & $-$73.829 & -- & -- & -- & 0.0252 & Sey-2 & 43,44 \\ 
\noalign{\smallskip}
4U 0142$+$614 & 01 46 22.41 & $+$61 45 03.2 & 0.017 & 129.384 & $-$0.431 & 0.96$\pm$0.02 & 8.6882(2) & -- & 2.7 & AXP & 30,45,46 \\ 
\noalign{\smallskip}
RX J0146.9$+$6121 & 01 47 00.17 & $+$61 21 23.7 & 0.034 & 129.541 & $-$0.800 & 1.2$\pm$0.3 & 1404.2 & -- & 2.5 & HMXB (Be, P, T?) & 24,47,48 \\ 
\noalign{\smallskip}
IGR J01528$-$0326 & 01 53 01 & $-$03 26 28 & 4 & 157.442 & $-$62.114 & -- & -- & -- & 0.01691 & Sey-2 & 1,49 \\ 
\noalign{\smallskip}
IGR J01583$+$6713 & 01 58 18.2 & $+$67 13 26 & 0.058 & 129.352 & 5.189 & $\sim$10 & -- & -- & 6.4 & HMXB (Be, T) & 3,50,51 \\ 
\noalign{\smallskip}
NGC 788 & 02 01 06.45 & $-$06 48 55.9 & 0.017 & 165.254 & $-$63.805 & 21$\pm$0.5 & -- & -- & 0.0136 & Sey-2 & 16,22,52 \\ 
\noalign{\smallskip}
IGR J02097$+$5222 & 02 09 46 & $+$52 22 48 & 3 & 134.876 & $-$8.666 & -- & -- & -- & 0.0492 & Sey-1 & 44,53 \\ 
\noalign{\smallskip}
SWIFT J0216.3$+$5128 & 02 16 33 & $+$51 25 52 & 5 & 136.183 & $-$9.238 & -- & -- & -- & -- & Sey-2 & 1 \\ 
\noalign{\smallskip}
Mrk 1040 & 02 28 14.59 & $+$31 18 39.4 & 0.017 & 146.115 & $-$27.166 & $\sim$0.067 & -- & -- & [0.016338(314)] & Sey-1.5 & 54,55,56 \\ 
\noalign{\smallskip}
IGR J02343$+$3229 & 02 34.3 & $+$32 29 & 2 & 146.869 & $-$25.563 & -- & -- & -- & 0.01574 & Sey-2 & 49 \\ 
\noalign{\smallskip}
NGC 985 & 02 34 37.77 & $-$08 47 15.4 & 0.017 & 180.836 & $-$59.490 & 0.6$_{-0.2}^{+0.5}$ & -- & -- & [0.04274(5)] & Sey-1 & 57,58,59 \\ 
\noalign{\smallskip}
GT 0236$+$610 & 02 40 31.67 & $+$61 13 45.6 & 0.017 & 135.675 & 1.086 & 0.60$\pm$0.05 & -- & 26.52(4) & 2.5 & HMXB (Be, muQSO) & 17,30,60,61 \\ 
\noalign{\smallskip}
NGC 1052 & 02 41 04.80 & $-$08 15 20.8 & 0.017 & 182.019 & $-$57.925 & 0.041$_{-0.020}^{+0.16}$ & -- & -- & [0.004930(87)] & Sey-2 & 56,62,63 \\ 
\noalign{\smallskip}
RBS 345 & 02 42 16 & $+$05 31 48 & 5.5 & 166.437 & $-$47.759 & -- & -- & -- & 0.069 & Sey-1 & 1,64 \\ 
\noalign{\smallskip}
NGC 1068 & 02 42 40.83 & $-$00 00 48.4 & 0.017 & 172.104 & $-$51.934 & $\sim$0.1 & -- & -- & [0.003786(33)] & Sey-2 & 54,56,65 \\ 
\noalign{\smallskip}
QSO B0241$+$62 & 02 44 57.70 & $+$62 28 06.5 & 0.017 & 135.636 & 2.430 & 1.5$\pm$0.3 & -- & -- & [0.04456(51)] & Sey-1 & 16,56,66 \\ 
\noalign{\smallskip}
IGR J02501$+$5440 & 02 50 11 & $+$54 40 41 & 3 & 139.619 & $-$4.300 & -- & -- & -- & -- & Unclassified (AGN?) & 5 \\ 
\noalign{\smallskip}
MCG$-$02$-$08$-$014 & 02 52 23.3 & $-$08 30 38 & 0.017 & 185.556 & $-$55.885 & -- & -- & -- & [0.016758(13)] & Sey-2 & 56,67 \\ 
\noalign{\smallskip}
NGC 1142 & 02 55 12.32 & $-$00 11 01.7 & 0.017 & 175.876 & $-$49.889 & $\sim$45 & -- & -- & [0.028847(47)] & Sey-2 & 22,54,68 \\ 
\noalign{\smallskip}
QSO B0309$+$411 & 03 13 01.962 & $+$41 20 01.18 & 0.017 & 149.577 & $-$14.098 & -- & -- & -- & 0.136 & Sey-1 & 62,69 \\ 
\noalign{\smallskip}
IGR J03184$-$0014 & 03 18 24 & $-$00 13 44 & 4 & 181.762 & $-$45.644 & -- & -- & -- & -- & QSO & 1 \\ 
\noalign{\smallskip}
NGC 1275 & 03 19 48.16 & $+$41 30 42.1 & 0.017 & 150.576 & $-$13.261 & 1.5$\pm$0.7 & -- & -- & 0.017559 & Sey-2 & 16,62 \\ 
\noalign{\smallskip}
1H 0323$+$342 & 03 24 41.161 & $+$34 10 45.86 & 0.017 & 155.727 & $-$18.757 & $\sim$0.1 & -- & -- & 0.062 & Sey-1 & 22,70,71 \\ 
\noalign{\smallskip}
GK Per & 03 31 11.82 & $+$43 54 16.8 & 0.017 & 150.955 & $-$10.104 & 17.54$\pm$0.29 & 351.34 & 2.00 & 0.420 & CV (IP) & 6,9,72 \\ 
\noalign{\smallskip}
IGR J03334$+$3718 & 03 33 18.8 & $+$37 18 11 & 0.017 & 155.275 & $-$15.202 & -- & -- & -- & 0.05471 & Sey-1 & 73 \\ 
\noalign{\smallskip}
NGC 1365 & 03 33 36.5 & $-$36 08 17 & 0.017 & 237.952 & $-$54.598 & 44$\pm$8 & -- & -- & 0.005559 & Sey-1.8 & 40,56,74 \\ 
\noalign{\smallskip}
EXO 0331$+$530 & 03 34 59.9 & $+$53 10 23 & 0.017 & 146.052 & $-$2.194 & 1.10$\pm$0.07 & 4.3751(2) & 34.25(10) & 7.5(1.5) & HMXB (Be, P, QPO, T) & 24,75,76,77,78 \\ 
\noalign{\smallskip}
IGR J03532$-$6829 & 03 53 14 & $-$68 28 59 & 3.6 & 282.738 & $-$40.784 & -- & -- & -- & 0.087 & BL Lac & 1,3 \\ 
\noalign{\smallskip}
X Per & 03 55 23.08 & $+$31 02 45.0 & 0.002 & 163.081 & $-$17.136 & 0.129$\pm$0.028 & 837.8(1) & 250.3(6) & 0.700(300) & HMXB (Be, P) & 17,19,79,80,81 \\ 
\noalign{\smallskip}
3C 111 & 04 18 21.28 & $+$38 01 35.8 & 0.017 & 161.676 & $-$8.820 & $\sim$0.9 & -- & -- & 0.0485 & Sey-1 & 16,82 \\ 
\noalign{\smallskip}
UGC 3142 & 04 43 46.89 & $+$28 58 19.0 & 0.017 & 172.089 & $-$10.996 & -- & -- & -- & [0.02183(19)] & Sey-1 & 54,56 \\ 
\noalign{\smallskip}
LEDA 168563 & 04 52 04.7 & $+$49 32 45 & 0.017 & 157.252 & 3.419 & -- & -- & -- & 0.029 & Sey-1 & 56,83 \\ 
\noalign{\smallskip}
ESO 33$-$2 & 04 55 59.6 & $-$75 32 26 & 0.017 & 287.767 & $-$33.285 & $\sim$0.1 & -- & -- & [0.01843(46)] & Sey-2 & 22,56,84 \\ 
\noalign{\smallskip}
IGR J05007$-$7047 & 05 00 46.08 & $-$70 44 36.0 & 0.01 & 282.167 & $-$34.525 & 1.0$\pm$0.2 & -- & -- & 50 & HMXB (in LMC) & 85,86 \\ 
\noalign{\smallskip}
IGR J05053$-$7343 & 05 05 19 & $-$73 42 58 & 3.6 & 285.463 & $-$33.309 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
4U 0517$+$17 & 05 10 45.5 & $+$16 29 55 & 0.017 & 186.114 & $-$13.499 & $\sim$0.1 & -- & -- & 0.017879 & Sey-1.5 & 22,87,88 \\ 
\noalign{\smallskip}
Ark 120 & 05 16 11.48 & $-$00 09 00.6 & 0.017 & 201.695 & $-$21.132 & -- & -- & -- & 0.033687 & Sey-1 & 54,74 \\ 
\noalign{\smallskip}
SGR 0526$-$66 & 05 26 00.89 & $-$66 04 36.3 & 0.01 & 276.087 & $-$33.246 & 0.54$\pm$0.02 & 8.0470(2) & -- & -- & SGR (P) & 89 \\ 
\noalign{\smallskip}
IGR J05270$-$6631 & 05 27 01 & $-$66 30 40 & 4.4 & 276.585 & $-$33.088 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
EXO 053109$-$6609.2 & 05 31 13.3 & $-$66 07 05 & 0.067 & 276.058 & $-$32.718 & 0.69$_{-0.13}^{+0.07}$ & 13.66817(1) & 25.4 & 50 & HMXB (Be, P, T, in LMC) & 90,91 \\ 
\noalign{\smallskip}
IGR J05319$-$6601 & 05 31.9 & $-$66 02 & 3.5 & 275.949 & $-$32.659 & -- & -- & -- & -- & Unclassified (T) & 92 \\ 
\noalign{\smallskip}
LMC X$-$4 & 05 32 49.79 & $-$66 22 13.8 & 0.017 & 276.335 & $-$32.529 & $\sim$0.055 & 13.503(1) & 1.40841(2) & 55 & HMXB (SG, P) & 93,94,95 \\ 
\noalign{\smallskip}
Crab & 05 34 31.97 & $+$22 00 52.1 & 0.017 & 184.558 & $-$5.784 & 0.260$\pm$0.001 & 0.0335(1) & -- & 2 & SNR (PWN) & 96,97,98,99 \\ 
\noalign{\smallskip}
IGR J05346$-$5759 & 05 34.6 & $-$58 00 & 3.5 & 266.390 & $-$32.811 & -- & -- & -- & -- & Unclassified (T, CV?) & 92 \\ 
\noalign{\smallskip}
1A 0535$+$262 & 05 38 54.57 & $+$26 18 56.8 & 0.017 & 181.445 & $-$2.644 & 0.65$_{-0.12}^{+0.25}$ & 104 & 111.0(4) & 2$_{-0.7}^{+0.4}$ & HMXB (Be, P, T) & 17,24,100,101 \\ 
\noalign{\smallskip}
LMC X$-$1 & 05 39 38.7 & $-$69 44 36 & 0.05 & 280.203 & $-$31.516 & 0.46$\pm$0.02 & -- & 3.9081(15) & 55 & HMXB (SG, BHC) & 24,102,103,104 \\ 
\noalign{\smallskip}
PSR B0540$-$69.3 & 05 40 07.72 & $-$69 20 05.1 & 0.017 & 279.721 & $-$31.520 & 0.43$\pm$0.02 & 0.0504988(1) & -- & 55 & Unclassified (P, in LMC) & 31,105,106 \\ 
\noalign{\smallskip}
BY Cam & 05 42 48.90 & $+$60 51 31.8 & 0.017 & 151.833 & 15.690 & $\sim$0.001 & 11960.2(2) & 0.139759(3) & 0.190 & CV (AM Her) & 6,9,107,108 \\ 
\noalign{\smallskip}
MCG$+$08$-$11$-$011 & 05 54 53.63 & $+$46 26 21.8 & 0.017 & 165.731 & 10.407 & 0.183$_{-0.003}^{+0.006}$ & -- & -- & 0.020484 & Sey-1.5 & 16,54,109 \\ 
\noalign{\smallskip}
IRAS 05589$+$2828 & 06 02 09.7 & $+$28 28 17 & 0.017 & 182.238 & 2.892 & -- & -- & -- & 0.0330 & Sey-1 & 22,110 \\ 
\noalign{\smallskip}
SWIFT J0601.9$-$8636 & 06 05 39.1 & $-$86 37 52 & 0.082 & 299.201 & $-$27.747 & -- & -- & -- & [0.006(1)] & AGN (Sey-2?) & 111,112 \\ 
\noalign{\smallskip}
IGR J06074$+$2205 & 06 07.4 & $+$22 05 & 2 & 188.392 & 0.798 & -- & -- & -- & 1 & HMXB (Be) & 3,113 \\ 
\noalign{\smallskip}
PKS 0611$-$663 & 06 11 43.20 & $-$66 24 30.0 & 0.017 & 276.241 & $-$28.639 & 0.048$\pm$0.011 & -- & -- & -- & AGN & 114,115 \\ 
\noalign{\smallskip}
Mrk 3 & 06 15 36.31 & $+$71 02 14.9 & 0.017 & 143.296 & 22.719 & 127$_{-22}^{+24}$ & -- & -- & [0.01344(31)] & Sey-2 & 54,56,116 \\ 
\noalign{\smallskip}
H 0614$+$091 & 06 17 07.3 & $+$09 08 13 & 0.017 & 200.877 & $-$3.364 & 0.37$\pm$0.02 & 0.0030(2) & -- & 2.2$_{-0.7}^{+0.8}$ & LMXB (P, QPO, B, A) & 117,118,119,120 \\ 
\noalign{\smallskip}
IGR J06239$-$6052 & 06 23 55 & $-$60 53 53 & 4.9 & 270.195 & $-$26.761 & -- & -- & -- & -- & Unclassified (T, AGN?) & 1 \\ 
\noalign{\smallskip}
IGR J06253$+$7334 & 06 25 22 & $+$73 36 07 & 5.2 & 140.832 & 24.137 & -- & 1187.3(1) & 0.1965(2) & 0.5 & CV (IP) & 1,9,121 \\ 
\noalign{\smallskip}
IGR J06292$+$4858 & 06 29 12 & $+$48 58 26 & 5 & 165.939 & 16.703 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
PKS 0637$-$752 & 06 35 46.51 & $-$75 16 16.8 & 0.002 & 286.368 & $-$27.158 & 0.035$\pm$0.005 & -- & -- & 0.651 & Sey-1 & 62,122 \\ 
\noalign{\smallskip}
Mrk 6 & 06 52 12.32 & $+$74 25 36.8 & 0.017 & 140.328 & 26.107 & 1.94$_{-0.14}^{+0.09}$ & -- & -- & [0.01868(83)] & Sey-1.5 & 54,56,123 \\ 
\noalign{\smallskip}
LEDA 96373 & 07 26 26.3 & $-$35 54 21 & 0.017 & 248.767 & $-$9.076 & -- & -- & -- & [0.029624(544)] & Sey-2 & 56 \\ 
\noalign{\smallskip}
IGR J07295$-$1329 & 07 29 30 & $-$13 09 29 & 5.4 & 228.966 & 2.262 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J07437$-$5137 & 07 43 41 & $-$51 37 01 & 5 & 264.477 & $-$13.447 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
EXO 0748$-$676 & 07 48 33.8 & $-$67 45 09 & 0.017 & 279.978 & $-$19.811 & 8$_{-3}^{+5}$ & -- & 0.1593375(6) & 8.0$_{-1.2}^{+1.1}$ & LMXB (B, D, T) & 19,117,124,125 \\ 
\noalign{\smallskip}
IGR J07506$-$1547 & 07 50 35 & $-$15 47 17 & 1.7 & 233.770 & 5.423 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
IGR J07565$-$4139 & 07 56 19.62 & $-$41 37 42.1 & 0.01 & 256.656 & $-$6.723 & 1.1$\pm$0.2 & -- & -- & [0.021(1)] & Sey-2 & 85,86 \\ 
\noalign{\smallskip}
IGR J07597$-$3842 & 07 59 41.819 & $-$38 43 56.03 & 0.002 & 254.495 & $-$4.679 & $\sim$0.05 & -- & -- & [0.040(1)] & Sey-1.2 & 86,127 \\ 
\noalign{\smallskip}
ESO 209$-$12 & 08 01 57.6 & $-$49 46 42 & 0.017 & 264.253 & $-$10.026 & $\sim$0.1 & -- & -- & [0.03959(58)] & Sey-1.5 & 22,56 \\ 
\noalign{\smallskip}
IGR J08023$-$6954 & 08 02.3 & $-$69 55 & 3 & 282.616 & $-$19.589 & -- & -- & -- & -- & Unclassified (T) & 128 \\ 
\noalign{\smallskip}
PG 0804$+$761 & 08 10 58.66 & $+$76 02 42.5 & 0.017 & 138.279 & 31.033 & 0.023$\pm$0.011 & -- & -- & 0.100 & Sey-1 & 122,129 \\ 
\noalign{\smallskip}
Vela Pulsar & 08 35 20.66 & $-$45 10 35.2 & 0.017 & 263.552 & $-$2.787 & 0.033$\pm$0.003 & 0.0893 & -- & 0.294$_{-0.050}^{+0.076}$ & SNR (PWN) & 62,130,131 \\ 
\noalign{\smallskip}
Ginga 0836$-$429 & 08 37 23.6 & $-$42 54 02 & 0.167 & 261.954 & $-$1.124 & 2.2$\pm$0.3 & -- & -- & 10.0 & LMXB (B, T) & 30,117,132 \\ 
\noalign{\smallskip}
Fairall 1146 & 08 38 30.7 & $-$35 59 35 & 0.017 & 256.585 & 3.230 & $\sim$0.1 & -- & -- & [0.0318(3)] & Sey-1.5 & 22,56 \\ 
\noalign{\smallskip}
IGR J08408$-$4503 & 08 40 47.97 & $-$45 03 29.8 & 0.09 & 264.041 & $-$1.950 & -- & -- & -- & 3 & HMXB (SG, SFXT) & 133 \\ 
\noalign{\smallskip}
QSO B0836$+$710 & 08 41 24.37 & $+$70 53 42.2 & 0.017 & 143.541 & 34.426 & 1.1$_{-0.8}^{+1.6}$ & -- & -- & 2.172 & Blazar & 21,62,134 \\ 
\noalign{\smallskip}
Vela X$-$1 & 09 02 06.86 & $-$40 33 16.9 & 0.017 & 263.058 & 3.930 & 5.6$_{-0.2}^{+0.3}$ & 283.2(1) & 8.965(4) & 1.9(2) & HMXB (SG, P, E) & 17,19,135,136,137 \\ 
\noalign{\smallskip}
IGR J09025$-$6814 & 09 02 27 & $-$68 14 06 & 5.1 & 284.169 & $-$14.178 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
IGR J09026$-$4812 & 09 02 40 & $-$48 12 58 & 2.3 & 268.866 & $-$1.072 & -- & -- & -- & -- & Unclassified & 126 \\ 
\noalign{\smallskip}
IGR J09103$-$3741 & 09 10 18 & $-$37 40 30 & 5.2 & 261.972 & 7.035 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
SWIFT J0917.2$-$6221 & 09 16 09.41 & $-$62 19 29.5 & 0.017 & 280.612 & $-$9.195 & $\sim$1 & -- & -- & [0.05715(21)] & Sey-1 & 56,138,139 \\ 
\noalign{\smallskip}
EXMS B0918$-$549E & 09 20 05 & $-$55 08 35 & 0.9 & 275.771 & $-$3.837 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
H 0918$-$549 & 09 20 26.95 & $-$55 12 24.7 & 0.01 & 275.853 & $-$3.845 & 0.24$\pm$0.03 & -- & -- & 5.0$_{-0.7}^{+0.8}$ & LMXB (B, QPO) & 125,140 \\ 
\noalign{\smallskip}
Mrk 110 & 09 25 12.87 & $+$52 17 10.5 & 0.017 & 165.011 & 44.364 & 0.019$\pm$0.001 & -- & -- & [0.035398(510)] & Sey-1 (NL) & 55,56,57 \\ 
\noalign{\smallskip}
IGR J09253$+$6929 & 09 25 17 & $+$69 29 17 & 4.7 & 143.423 & 38.392 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J09446$-$2636 & 09 44.6 & $-$26 36 & 3 & 259.106 & 19.968 & $\sim$0.1 & -- & -- & 0.1425 & Sey-1 & 22 \\ 
\noalign{\smallskip}
1RXS J094436.5$-$263353 & 09 44 36.50 & $-$26 33 53.0 & 0.017 & 259.081 & 19.995 & $\sim$0.1 & -- & -- & 0.0492 & Sey-1 & 22,141 \\ 
\noalign{\smallskip}
4U 0937$-$12 & 09 45 42.05 & $-$14 19 35.0 & 0.017 & 249.706 & 28.781 & 0.85$_{-0.04}^{+0.05}$ & -- & -- & [0.007710(13)] & Sey-2 & 40,52,68 \\ 
\noalign{\smallskip}
IGR J09469$-$4603 & 09 46 53 & $-$46 02 46 & 4.8 & 272.736 & 5.726 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
MCG$-$05$-$23$-$016 & 09 47 40.2 & $-$30 56 54 & 0.017 & 262.744 & 17.234 & 1.80$\pm$0.23 & -- & -- & [0.00823(16)] & Sey-2 & 56,142,143 \\ 
\noalign{\smallskip}
IGR J09485$-$4726 & 09 48 29 & $-$47 25 37 & 4.9 & 273.838 & 4.843 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J09523$-$6231 & 09 52 17 & $-$62 30 58 & 3.9 & 283.832 & $-$6.490 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J10043$-$8702 & 10 04.3 & $-$87 02 & 3.4 & 300.753 & $-$24.899 & -- & -- & -- & -- & Unclassified (T) & 144 \\ 
\noalign{\smallskip}
GRO J1008$-$57 & 10 09 46 & $-$58 17 32 & 0.017 & 282.998 & $-$1.822 & 0.86$\pm$0.03 & 93.57(9) & 248.9(5) & 5 & HMXB (Be, P, T) & 24,30,103,145 \\ 
\noalign{\smallskip}
SWIFT J1009.3$-$4250 & 10 09 48.3 & $-$42 48 44 & 0.083 & 273.979 & 10.792 & $\sim$100 & -- & -- & 0.03355 & Sey-2 & 146 \\ 
\noalign{\smallskip}
IGR J10101$-$5654 & 10 10 11.866 & $-$56 55 32.06 & 0.002 & 282.257 & $-$0.672 & -- & -- & -- & -- & HMXB (T) & 86 \\ 
\noalign{\smallskip}
IGR J10109$-$5746 & 10 11 02.95 & $-$57 48 13.9 & 0.017 & 282.855 & $-$1.325 & -- & -- & -- & -- & Symbiotic Star & 147 \\ 
\noalign{\smallskip}
IGR J10147$-$6354 & 10 14 42 & $-$63 53 31 & 5 & 286.695 & $-$6.078 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
NGC 3227 & 10 23 30.62 & $+$19 51 53.7 & 0.017 & 216.992 & 55.445 & 6.8$\pm$0.3 & -- & -- & 0.003827 & Sey-1.5 & 54,65,148 \\ 
\noalign{\smallskip}
IGR J10252$-$6829 & 10 25 00.49 & $-$68 27 27.3 & 0.01 & 290.112 & $-$9.311 & -- & -- & -- & -- & Unclassified (T) & 85 \\ 
\noalign{\smallskip}
NGC 3281 & 10 31 52.06 & $-$34 51 13.3 & 0.017 & 273.007 & 19.783 & 151$_{-19}^{+20}$ & -- & -- & [0.011475(87)] & Sey-2 & 56,149,150 \\ 
\noalign{\smallskip}
4U 1036$-$56 & 10 37 33.8 & $-$56 47 58 & 0.017 & 285.350 & 1.431 & 4.6$\pm$0.4 & 860(2) & -- & 5.0 & HMXB (Be, P, T) & 30,141,151 \\ 
\noalign{\smallskip}
SWIFT J1038.8$-$4942 & 10 38 45.0 & $-$49 46 55 & 0.055 & 282.049 & 7.633 & 1$_{-0.7}^{+2}$ & -- & -- & [0.060(1)] & Sey-1.5 & 112,139 \\ 
\noalign{\smallskip}
IGR J10404$-$4625 & 10 40 23 & $-$46 24 58 & 1.5 & 280.617 & 10.700 & $\sim$1 & -- & -- & [0.0240(6)] & Sey-2 & 56,126,152 \\ 
\noalign{\smallskip}
IGR J10448$-$5945 & 10 44 47 & $-$59 45 18 & 5.2 & 287.599 & $-$0.708 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J10500$-$6410 & 10 50.1 & $-$64 10 & 4 & 290.181 & $-$4.341 & -- & -- & -- & -- & Unclassified (T) & 144 \\ 
\noalign{\smallskip}
IGR J11085$-$5100 & 11 08 50.48 & $-$51 02 32.8 & 0.01 & 286.954 & 8.619 & -- & -- & -- & -- & Unclassified (T) & 85 \\ 
\noalign{\smallskip}
IGR J11098$-$6457 & 11 09 46 & $-$64 56 46 & 5.5 & 292.432 & $-$4.168 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J11114$-$6723 & 11 11 25 & $-$67 23 31 & 1.7 & 293.521 & $-$6.366 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
IGR J11187$-$5438 & 11 18 42 & $-$54 37 59 & 4 & 289.690 & 5.837 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
Cen X$-$3 & 11 21 15.78 & $-$60 37 22.7 & 0.017 & 292.091 & 0.337 & 1.95$\pm$0.03 & 4.81423(1) & 2.0871384(1) & 10(1) & HMXB (SG, P, E) & 93,153,154,155 \\ 
\noalign{\smallskip}
IGR J11215$-$5952 & 11 21 46.9 & $-$59 51 42 & 0.083 & 291.893 & 1.075 & 11$\pm$3 & 195(10) & -- & 6.2 & HMXB (SG, P, SFXT) & 152,156,157,158 \\ 
\noalign{\smallskip}
IGR J11305$-$6256 & 11 31 06 & $-$62 56 20 & 1.2 & 293.941 & $-$1.478 & -- & -- & -- & 3 & HMXB (Be, T) & 1,152 \\ 
\noalign{\smallskip}
IGR J11321$-$5311 & 11 32.1 & $-$53 11 & 2 & 291.087 & 7.854 & -- & -- & -- & -- & Unclassified (T, BHC?) & 159 \\ 
\noalign{\smallskip}
IGR J11366$-$6002 & 11 36 38 & $-$60 02 02 & 4.9 & 293.713 & 1.492 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
NGC 3783 & 11 39 01.78 & $-$37 44 18.7 & 0.017 & 287.456 & 22.948 & 1.8$\pm$0.3 & -- & -- & [0.00965(67)] & Sey-1 & 56,149,160 \\ 
\noalign{\smallskip}
EXMS B1136$-$650 & 11 39 29 & $-$65 24 18 & 3.2 & 295.533 & $-$3.572 & -- & -- & -- & -- & RS CVn Star (T) & 1 \\ 
\noalign{\smallskip}
IGR J11435$-$6109 & 11 44 00.4 & $-$61 07 16 & 1.4 & 294.880 & 0.692 & 9$\pm$2 & 161.76(1) & 52.46(6) & -- & HMXB (Be, P, T) & 161,162 \\ 
\noalign{\smallskip}
1E 1145.1$-$6141 & 11 47 28.6 & $-$61 57 14 & 0.017 & 295.490 & $-$0.010 & $\sim$3.3 & 296.573(2) & 14.365(2) & 8.5(1.5) & HMXB (SG, P) & 24,163 \\ 
\noalign{\smallskip}
H 1145$-$619 & 11 48 00.02 & $-$62 12 24.9 & 0.017 & 295.611 & $-$0.240 & 2.6$_{-0.2}^{+0.4}$ & 292.4 & 187.5 & 3.1(5) & HMXB (Be, P, T) & 17,24,164,165 \\ 
\noalign{\smallskip}
IGR J12026$-$5349 & 12 02 47.63 & $-$53 50 07.7 & 0.01 & 295.714 & 8.353 & 2.2$\pm$0.3 & -- & -- & [0.028(1)] & Sey-2 & 85,86 \\ 
\noalign{\smallskip}
NGC 4051 & 12 03 09.63 & $+$44 31 53.2 & 0.017 & 148.883 & 70.085 & 0.3$\pm$0.1 & -- & -- & 0.002336 & Sey-1.5 & 54,65,166 \\ 
\noalign{\smallskip}
NGC 4138 & 12 09 29.87 & $+$43 41 06.0 & 0.017 & 147.305 & 71.404 & 8$\pm$1 & -- & -- & [0.00296(13)] & Sey-1.9 & 54,56,65 \\ 
\noalign{\smallskip}
NGC 4151 & 12 10 32.73 & $+$39 24 19.6 & 0.017 & 155.077 & 75.064 & 7.5$\pm$0.1 & -- & -- & [0.003262(67)] & Sey-1.5 & 54,56,65 \\ 
\noalign{\smallskip}
NGC 4180 & 12 13 02.97 & $+$07 02 17.8 & 0.017 & 276.792 & 67.940 & -- & -- & -- & [0.00690(21)] & AGN & 54,56 \\ 
\noalign{\smallskip}
EXMS B1210$-$645 & 12 13 05.28 & $-$64 53 49 & 4.9 & 298.877 & $-$2.328 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
Was 49 & 12 14 17.81 & $+$29 31 43.4 & 0.017 & 194.392 & 81.485 & $\sim$10 & -- & -- & 0.064 & Sey-2 & 71,167,168 \\ 
\noalign{\smallskip}
Mrk 766 & 12 18 26.63 & $+$29 48 45.6 & 0.017 & 190.681 & 82.271 & $\sim$0.8 & -- & -- & [0.012662(364)] & Sey-1.5 & 54,56,166 \\ 
\noalign{\smallskip}
NGC 4258 & 12 18 57.54 & $+$47 18 14.3 & 0.101 & 138.320 & 68.842 & 8.7$\pm$0.3 & -- & -- & [0.001541(90)] & Sey-1.9 & 54,56,65 \\ 
\noalign{\smallskip}
4C 04.42 & 12 22 22.55 & $+$04 13 15.8 & 0.017 & 284.819 & 66.066 & $\sim$0.1 & -- & -- & [0.965001(207)] & Blazar & 55,56,62 \\ 
\noalign{\smallskip}
Mrk 50 & 12 23 24.14 & $+$02 40 44.8 & 0.017 & 286.393 & 64.647 & $\sim$0.018 & -- & -- & [0.023196(277)] & Sey-1 & 55,56,169 \\ 
\noalign{\smallskip}
NGC 4388 & 12 25 46.93 & $+$12 39 43.3 & 0.017 & 279.124 & 74.336 & 27$\pm$2 & -- & -- & [0.008426(57)] & Sey-2 & 54,56,65 \\ 
\noalign{\smallskip}
NGC 4395 & 12 25 48.93 & $+$33 32 47.8 & 0.017 & 162.095 & 81.533 & 5.3$\pm$0.3 & -- & -- & 0.001064 & Sey-1.8 & 54,65,166 \\ 
\noalign{\smallskip}
GX 301$-$2 & 12 26 37.6 & $-$62 46 14 & 0.05 & 300.098 & $-$0.035 & 50$\pm$10 & 679.5(5) & 41.59(6) & 4.1 & HMXB (P, F, T) & 19,24,170,171 \\ 
\noalign{\smallskip}
XSS J12270$-$4859 & 12 28 02 & $-$48 53 35 & 4.3 & 298.974 & 13.799 & -- & -- & -- & -- & CV (IP) & 1 \\ 
\noalign{\smallskip}
3C 273 & 12 29 06.69 & $+$02 03 08.6 & 0.017 & 289.951 & 64.360 & 0.090$_{-0.005}^{+0.003}$ & -- & -- & 0.15834 & QSO & 17,134,166 \\ 
\noalign{\smallskip}
IGR J12349$-$6434 & 12 34 54.7 & $-$64 33 56 & 0.1 & 301.158 & $-$1.751 & -- & -- & -- & -- & Symbiotic Star & 172 \\ 
\noalign{\smallskip}
NGC 4507 & 12 35 36.55 & $-$39 54 33.3 & 0.017 & 299.639 & 22.861 & 29$\pm$2 & -- & -- & [0.01177(14)] & Sey-2 & 16,56,149 \\ 
\noalign{\smallskip}
SWIFT J1238.9$-$2720 & 12 38 54.5 & $-$27 18 28 & 0.06 & 299.514 & 35.481 & 10$_{-7}^{+22}$ & -- & -- & [0.025208(117)] & Sey-2 & 39,139 \\ 
\noalign{\smallskip}
IGR J12391$-$1612 & 12 39 06.29 & $-$16 10 47.1 & 0.01 & 298.621 & 46.589 & 1.9$\pm$0.3 & -- & -- & 0.0367 & Sey-2 & 85 \\ 
\noalign{\smallskip}
NGC 4593 & 12 39 39.43 & $-$05 20 39.3 & 0.017 & 297.483 & 57.403 & 0.023$\pm$0.003 & -- & -- & 0.009 & Sey-1 & 16,173,174 \\ 
\noalign{\smallskip}
IGR J12415$-$5750 & 12 41 25.8 & $-$57 50 03 & 0.017 & 301.595 & 5.012 & $\sim$0.11 & -- & -- & [0.0242(3)] & Sey-2 & 56,127,175 \\ 
\noalign{\smallskip}
1H 1249$-$637 & 12 42 50.266 & $-$63 03 31.05 & 0.017 & 301.958 & $-$0.203 & 1.38$\pm$0.30 & -- & -- & 0.300(50) & HMXB (Be) & 17,176,177 \\ 
\noalign{\smallskip}
PKS 1241$-$399 & 12 44 29.34 & $-$40 12 46.4 & 0.017 & 301.495 & 22.639 & -- & -- & -- & 0.191 & QSO & 178 \\ 
\noalign{\smallskip}
3A 1246$-$588 & 12 49 39.61 & $-$59 05 13.3 & 0.005 & 302.703 & 3.784 & 0.29$\pm$0.09 & -- & -- & 5 & LMXB (T) & 179,180 \\ 
\noalign{\smallskip}
ESO 323$-$32 & 12 53 20.35 & $-$41 38 13.8 & 0.017 & 303.313 & 21.233 & -- & -- & -- & [0.015941(147)] & Sey-1 & 56,181 \\ 
\noalign{\smallskip}
3C 279 & 12 56 11.17 & $-$05 47 21.5 & 0.017 & 305.104 & 57.062 & $\sim$0.02 & -- & -- & 0.53620 & Blazar & 16,62,166 \\ 
\noalign{\smallskip}
1H 1254$-$690 & 12 57 37.2 & $-$69 17 21 & 0.017 & 303.482 & $-$6.424 & 0.31$\pm$0.01 & -- & 0.163890(3) & 13(3) & LMXB (B, D) & 103,117,182,183 \\ 
\noalign{\smallskip}
Coma Cluster & 12 59 48.7 & $+$27 58 50 & 0.017 & 58.079 & 87.958 & 0.0094$\pm$0.0009 & -- & -- & 0.0231 & Cluster of Galaxies & 166,184,185 \\ 
\noalign{\smallskip}
IGR J13000$+$2529 & 13 00.0 & $+$25 29 & 3 & 352.806 & 87.473 & -- & -- & -- & -- & AGN & 16 \\ 
\noalign{\smallskip}
IGR J13020$-$6359 & 13 01 58.8 & $-$63 58 10 & 0.05 & 304.088 & $-$1.121 & 2.48$\pm$0.07 & 704.2(1.1) & -- & 5.5(1.5) & HMXB (Be, P) & 186 \\ 
\noalign{\smallskip}
Mrk 783 & 13 02 58.841 & $+$16 24 27.46 & 0.017 & 317.527 & 78.951 & 0.046$\pm$0.014 & -- & -- & 0.067 & Sey-1.5 & 55,57,71 \\ 
\noalign{\smallskip}
IGR J13038$+$5348 & 13 03 59.39 & $+$53 47 30.2 & 0.017 & 118.814 & 63.236 & -- & -- & -- & 0.02988 & Sey-1 & 73,187 \\ 
\noalign{\smallskip}
NGC 4945 & 13 05 26.1 & $-$49 28 15 & 0.017 & 305.268 & 13.337 & 425$\pm$25 & -- & -- & [0.001908(60)] & Sey-2 & 56,188 \\ 
\noalign{\smallskip}
IGR J13057$+$2036 & 13 05 42.56 & $+$20 34 51.7 & 0.017 & 330.166 & 82.686 & -- & -- & -- & -- & AGN & 189 \\ 
\noalign{\smallskip}
ESO 323$-$77 & 13 06 26.6 & $-$40 24 50 & 0.017 & 306.020 & 22.368 & 55$\pm$33 & -- & -- & [0.014904(73)] & Sey-1.2 & 16,56,84 \\ 
\noalign{\smallskip}
IGR J13091$+$1137 & 13 09 05.60 & $+$11 38 02.9 & 0.01 & 318.764 & 73.961 & 90$\pm$10 & -- & -- & [0.02520(9)] & Sey-2 & 56,85 \\ 
\noalign{\smallskip}
IGR J13109$-$5552 & 13 10 44 & $-$55 51 47 & 3.4 & 305.657 & 6.907 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
NGC 5033 & 13 13 27.59 & $+$36 35 36.9 & 0.017 & 98.057 & 79.448 & $\sim$0.03 & -- & -- & 0.002919 & Sey-1.9 & 54,65,166 \\ 
\noalign{\smallskip}
IGR J13149$+$4422 & 13 15 15.73 & $+$44 24 27 & 0.017 & 108.998 & 72.071 & -- & -- & -- & 0.036698 & Sey-2 & 190,191 \\ 
\noalign{\smallskip}
IGR J13186$-$6257 & 13 18 36 & $-$62 56 46 & 3.8 & 306.015 & $-$0.237 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
Cen A & 13 25 27.62 & $-$43 01 08.8 & 0.017 & 309.516 & 19.417 & 10.0$\pm$0.6 & -- & -- & 0.00183 & Sey-2 & 62,166,192 \\ 
\noalign{\smallskip}
4U 1323$-$62 & 13 26 36.1 & $-$62 08 10 & 0.017 & 307.028 & 0.456 & 2.42$\pm$0.14 & -- & 0.1222(2) & 15(5) & LMXB (B, D) & 117,193,194 \\ 
\noalign{\smallskip}
ESO 383$-$18 & 13 33 26.30 & $-$34 00 58.7 & 0.017 & 312.787 & 28.050 & -- & -- & -- & 0.0124 & Sey-2 & 22,195 \\ 
\noalign{\smallskip}
1RXS J133447.5$+$371100 & 13 34 47.808 & $+$37 10 56.69 & 0.002 & 83.323 & 76.407 & -- & -- & 18.692 & -- & RS CVn & 17,196 \\ 
\noalign{\smallskip}
MCG$-$06$-$30$-$015 & 13 35 53.8 & $-$34 17 44 & 0.017 & 313.292 & 27.680 & 0.03$\pm$0.01 & -- & -- & [0.00789(16)] & Sey-1.2 & 56,197,198 \\ 
\noalign{\smallskip}
NGC 5252 & 13 38 16.00 & $+$04 32 32.5 & 0.017 & 331.299 & 64.803 & 0.68$_{-0.07}^{+0.16}$ & -- & -- & [0.022219(884)] & Sey-2 & 40,54,56 \\ 
\noalign{\smallskip}
Mrk 268 & 13 41 11.14 & $+$30 22 41.2 & 0.017 & 52.467 & 78.630 & -- & -- & -- & [0.040408(804)] & Sey-2 & 56,167 \\ 
\noalign{\smallskip}
4U 1344$-$60 & 13 47 32 & $-$60 36 36 & 1 & 309.764 & 1.515 & 2.64$\pm$0.07 & -- & -- & [0.012(1)] & Sey-1.5 & 1,166,199 \\ 
\noalign{\smallskip}
IC 4329A & 13 49 19.29 & $-$30 18 34.4 & 0.017 & 317.496 & 30.920 & 0.42$\pm$0.02 & -- & -- & [0.01602(15)] & Sey-1.2 & 16,56,149 \\ 
\noalign{\smallskip}
IGR J14003$-$6326 & 14 00 37 & $-$63 26 49 & 3.9 & 310.572 & $-$1.606 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
V834 Cen & 14 09 07.46 & $-$45 17 17.1 & 0.017 & 316.979 & 15.454 & 1.03$\pm$0.39 & -- & 0.07042 & 0.080 & CV (DQ Her) & 6,9,200 \\ 
\noalign{\smallskip}
Circinus Galaxy & 14 13 08.90 & $-$65 20 27.0 & 0.017 & 311.324 & $-$3.809 & 430$_{-70}^{+40}$ & -- & -- & [0.00142(8)] & Sey-2 & 56,201,202 \\ 
\noalign{\smallskip}
NGC 5506 & 14 13 14.87 & $-$03 12 27.0 & 0.017 & 339.150 & 53.810 & 3.42$_{-0.14}^{+0.24}$ & -- & -- & [0.00607(13)] & Sey-2 & 56,57,203 \\ 
\noalign{\smallskip}
IGR J14175$-$4641 & 14 17 03.662 & $-$46 41 41.19 & 0.002 & 317.862 & 13.680 & -- & -- & -- & [0.076(1)] & Sey-2 & 86 \\ 
\noalign{\smallskip}
NGC 5548 & 14 17 59.65 & $+$25 08 13.4 & 0.017 & 31.962 & 70.495 & 0.5$\pm$0.1 & -- & -- & 0.01676 & Sey-1.5 & 54,204,205 \\ 
\noalign{\smallskip}
RHS 39 & 14 19 22.2 & $-$26 38 41 & 0.017 & 326.227 & 32.219 & $\sim$0.05 & -- & -- & [0.02224(17)] & Sey-1 & 16,56,64 \\ 
\noalign{\smallskip}
IGR J14298$-$6715 & 14 29 21 & $-$67 15 36 & 4.3 & 312.203 & $-$6.168 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J14319$-$3315 & 14 31 57 & $-$33 14 42 & 4.8 & 326.018 & 25.081 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J14331$-$6112 & 14 33 26 & $-$61 12 14 & 3.7 & 314.901 & $-$0.725 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J14471$-$6414 & 14 46 21 & $-$64 17 38 & 4.6 & 314.998 & $-$4.148 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J14471$-$6319 & 14 47 14.881 & $-$63 17 19.24 & 0.002 & 315.521 & $-$3.283 & -- & -- & -- & [0.038(1)] & Sey-2 & 86 \\ 
\noalign{\smallskip}
IGR J14492$-$5535 & 14 49 13 & $-$55 34 44 & 1.5 & 319.097 & 3.552 & 10.1$_{-4.3}^{+6.3}$ & -- & -- & -- & AGN & 126,127 \\ 
\noalign{\smallskip}
IGR J14515$-$5542 & 14 51 33.131 & $-$55 40 38.40 & 0.002 & 319.350 & 3.318 & $\sim$0.1 & -- & -- & [0.018(1)] & Sey-2 & 22,86 \\ 
\noalign{\smallskip}
IGR J14532$-$6356 & 14 53 14.88 & $-$63 55 37 & 5.3 & 315.837 & $-$4.151 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
IGR J14536$-$5522 & 14 53 41.055 & $-$55 21 38.74 & 0.002 & 319.763 & 3.465 & -- & -- & -- & 0.190 & CV (AM Her) & 86 \\ 
\noalign{\smallskip}
IGR J14552$-$5133 & 14 55 17.8 & $-$51 34 17 & 0.017 & 321.716 & 6.726 & $\sim$0.1 & -- & -- & [0.016(1)] & Sey-1 (NL) & 22,86 \\ 
\noalign{\smallskip}
IGR J14579$-$4308 & 14 57 43.1 & $-$43 07 48 & 0.017 & 326.120 & 13.984 & -- & -- & -- & [0.016261(150)] & Sey-2 & 84,206 \\ 
\noalign{\smallskip}
IGR J15094$-$6649 & 15 09 26.013 & $-$66 49 23.29 & 0.002 & 315.925 & $-$7.499 & -- & -- & -- & 0.140 & CV (IP) & 86 \\ 
\noalign{\smallskip}
PSR B1509$-$58 & 15 13 54.6 & $-$59 08 15 & 0.017 & 320.318 & $-$1.162 & 0.82$\pm$0.03 & 0.1507477(1) & -- & 5.2(1.4) & SNR (PWN) & 141,207,208,209 \\ 
\noalign{\smallskip}
ESO 328$-$36 & 15 14 47.0 & $-$40 21 31 & 0.017 & 330.405 & 14.745 & -- & -- & -- & 0.0237 & Sey-1 & 44,84 \\ 
\noalign{\smallskip}
IGR J15161$-$3827 & 15 16 09 & $-$38 26 53 & 5.3 & 331.711 & 16.206 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
Cir X$-$1 & 15 20 40.9 & $-$57 10 01 & 0.017 & 322.118 & 0.037 & 1.6$\pm$0.1 & -- & 16.55(1) & 9.2$_{-1.4}^{+1.3}$ & LMXB (B, A, T) & 19,117,125,210 \\ 
\noalign{\smallskip}
IGR J15283$-$4443 & 15 28.4 & $-$44 44 & 3 & 330.056 & 9.715 & -- & -- & -- & -- & Unclassified (T) & 144 \\ 
\noalign{\smallskip}
IGR J15359$-$5750 & 15 35 52 & $-$57 49 55 & 1.3 & 323.431 & $-$1.660 & -- & -- & -- & -- & Unclassified & 126 \\ 
\noalign{\smallskip}
H 1538$-$522 & 15 42 23.3 & $-$52 23 10 & 0.017 & 327.419 & 2.164 & 1.63$\pm$0.04 & 526.854(13) & 3.7284(3) & 6.4(1.0) & HMXB (SG, P, E) & 19,24,211,212,213 \\ 
\noalign{\smallskip}
XTE J1543$-$568 & 15 44 02 & $-$56 42 43 & 4.2 & 324.985 & $-$1.421 & 1.3$\pm$0.1 & 27.12156(59) & 75.56(25) & 10.0 & HMXB (Be, P, T) & 1,30,214 \\ 
\noalign{\smallskip}
4U 1543$-$624 & 15 47 54.69 & $-$62 34 05.4 & 0.01 & 321.757 & $-$6.336 & 0.31$_{-0.06}^{+0.02}$ & -- & 0.01264(7) & 7 & LMXB (NS?) & 140,215,216 \\ 
\noalign{\smallskip}
IGR J15479$-$4529 & 15 48 14.5 & $-$45 28 45 & 0.15 & 332.439 & 7.022 & 9.5$\pm$0.8 & 693.01(6) & 0.411(1) & 0.69(15) & CV (IP) & 217,218,219 \\ 
\noalign{\smallskip}
NGC 5995 & 15 48 24.95 & $-$13 45 28.0 & 0.017 & 354.960 & 30.719 & -- & -- & -- & [0.025091(357)] & Sey-2 & 56,220 \\ 
\noalign{\smallskip}
XTE J1550$-$564 & 15 50 58.7 & $-$56 28 36 & 0.034 & 325.882 & $-$1.827 & 0.88$_{-0.09}^{+0.12}$ & -- & 1.5420(10) & 5.3(2.3) & LMXB (BHC, T) & 125,221,222,223 \\ 
\noalign{\smallskip}
IGR J15529$-$5029 & 15 52 56 & $-$50 29 24 & 3.9 & 329.886 & 2.634 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J15539$-$6142 & 15 53 21 & $-$61 40 16 & 3.9 & 322.822 & $-$6.041 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
1H 1556$-$605 & 16 01 02.3 & $-$60 44 18 & 0.017 & 324.139 & $-$5.932 & 0.30$_{-0.02}^{+0.01}$ & -- & 0.3807(3) & 4.0 & LMXB & 30,117,215,224 \\ 
\noalign{\smallskip}
IGR J16024$-$6107 & 16 02 26 & $-$61 07 26 & 4.7 & 324.011 & $-$6.333 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
IGR J16056$-$6110 & 16 05 35 & $-$61 10 16 & 5 & 324.264 & $-$6.622 & -- & -- & -- & -- & AGN & 1 \\ 
\noalign{\smallskip}
IGR J16119$-$6036 & 16 11 51.4 & $-$60 37 55 & 0.017 & 325.196 & $-$6.744 & $\sim$0.1 & -- & -- & [0.015818(257)] & Sey-1 & 22,56,225 \\ 
\noalign{\smallskip}
H 1608$-$522 & 16 12 43.0 & $-$52 25 23 & 0.017 & 330.926 & $-$0.850 & 1.28$\pm$0.06 & -- & 0.5370(15) & 3.3(5) & LMXB (B, T, A) & 117,125,226,227 \\ 
\noalign{\smallskip}
IGR J16167$-$4957 & 16 16 37.74 & $-$49 58 44.5 & 0.01 & 333.056 & 0.496 & 0.5$_{-0.2}^{+0.3}$ & -- & -- & 0.170 & CV (IP) & 86,228 \\ 
\noalign{\smallskip}
PSR J1617$-$5055 & 16 17 29.3 & $-$50 55 13.2 & 0.017 & 332.499 & $-$0.275 & 1.6$_{-1.0}^{+2.4}$ & 0.0693618(1) & -- & 3.3 & Radio P & 229,230,231,232 \\ 
\noalign{\smallskip}
2E 1613.5$-$5053 & 16 17 36.3 & $-$51 02 25 & 0.004 & 332.429 & $-$0.374 & 3.1$_{-2.1}^{+4.3}$ & 21492$_{-1584}^{+1692}$ & -- & 0.7$_{-0.8}^{+3.8}$ & LMXB (P) & 230,233,234 \\ 
\noalign{\smallskip}
IGR J16185$-$5928 & 16 18 36.441 & $-$59 27 17.36 & 0.002 & 326.630 & $-$6.485 & -- & -- & -- & [0.035(1)] & Sey-1 (NL) & 86 \\ 
\noalign{\smallskip}
IGR J16194$-$2810 & 16 19 26 & $-$28 09 36 & 1.5 & 349.076 & 15.539 & -- & -- & -- & -- & AGN & 126 \\ 
\noalign{\smallskip}
IGR J16195$-$4945 & 16 19 32.20 & $-$49 44 30.7 & 0.01 & 333.557 & 0.339 & 7$_{-3}^{+5}$ & -- & -- & -- & HMXB (SG, SFXT?) & 228 \\ 
\noalign{\smallskip}
Sco X$-$1 & 16 19 55.07 & $-$15 38 24.8 & 0.002 & 359.094 & 23.784 & 2.37$\pm$0.5 & -- & 0.78893(10) & 2.8(3) & LMXB (QPO, Z) & 125,235,236,237 \\ 
\noalign{\smallskip}
IGR J16207$-$5129 & 16 20 46.26 & $-$51 30 06.0 & 0.01 & 332.459 & $-$1.050 & 3.7$_{-1.2}^{+1.4}$ & -- & -- & 4.6 & HMXB (SG) & 86,228 \\ 
\noalign{\smallskip}
IGR J16248$-$4603 & 16 24 50 & $-$46 02 35 & 4.7 & 336.804 & 2.322 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
SWIFT J1626.6$-$5156 & 16 26 36.2 & $-$51 56 33 & 0.058 & 332.780 & $-$2.003 & 0.94$\pm$0.10 & 15.37682(5) & -- & -- & Unclassified (P, T, Be-HMXB?, LMXB?) & 238,239 \\ 
\noalign{\smallskip}
H 1624$-$490 & 16 28 02.83 & $-$49 11 54.6 & 0.01 & 334.915 & $-$0.263 & 7.4$_{-0.2}^{+0.4}$ & -- & 0.86990(2) & 15 & LMXB (D) & 19,240,241,242 \\ 
\noalign{\smallskip}
IGR J16283$-$4838 & 16 28 10.7 & $-$48 38 55 & 0.083 & 335.327 & 0.102 & 17$_{-4}^{+5}$ & -- & -- & -- & HMXB (T, NS?) & 243,244 \\ 
\noalign{\smallskip}
IGR J16287$-$5021 & 16 28 42 & $-$50 20 38 & 4.4 & 334.161 & $-$1.132 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J16316$-$4028 & 16 31.6 & $-$40 28 & 3 & 341.700 & 5.281 & -- & -- & -- & -- & Unclassified (T) & 245 \\ 
\noalign{\smallskip}
IGR J16318$-$4848 & 16 31 48.6 & $-$48 49 00 & 0.067 & 335.617 & $-$0.448 & 193$\pm$11 & -- & -- & 3.6(2.6) & HMXB & 246,247,248 \\ 
\noalign{\smallskip}
IGR J16320$-$4751 & 16 32 01.9 & $-$47 52 27 & 0.05 & 336.330 & 0.169 & 11.8$_{-0.4}^{+0.5}$ & 1303.8(9) & 8.96(1) & -- & HMXB (SG, P) & 249,250 \\ 
\noalign{\smallskip}
4U 1626$-$67 & 16 32 16.8 & $-$67 27 43 & 0.017 & 321.788 & $-$13.092 & 0.11$\pm$0.02 & 7.66794(4) & 0.028846(2) & 9.0 & LMXB (P) & 30,117,251,252,253 \\ 
\noalign{\smallskip}
IGR J16328$-$4726 & 16 32 46 & $-$47 26 13 & 4.5 & 336.734 & 0.377 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
4U 1630$-$47 & 16 34 00.4 & $-$47 23 39 & 0.017 & 336.908 & 0.252 & 11.03$_{-0.21}^{+0.28}$ & -- & -- & 4.0 & LMXB (BHC, D, T) & 30,117,254 \\ 
\noalign{\smallskip}
IGR J16351$-$5806 & 16 35 13.7 & $-$58 04 48 & 0.017 & 329.128 & $-$7.096 & -- & -- & -- & [0.009113(284)] & Sey-2 & 56 \\ 
\noalign{\smallskip}
IGR J16358$-$4726 & 16 35 53.8 & $-$47 25 41.1 & 0.01 & 337.099 & $-$0.007 & 27.9$\pm$0.9 & 5871.3(3.5) & -- & -- & HMXB (P, T, LMXB?) & 255,256 \\ 
\noalign{\smallskip}
IGR J16377$-$6423 & 16 38 16.1 & $-$64 20 50 & 0.017 & 324.604 & $-$11.511 & -- & -- & -- & 0.051 & Cluster of Galaxies & 257,258 \\ 
\noalign{\smallskip}
IGR J16385$-$2057 & 16 38 30 & $-$20 56 38 & 4.1 & 357.709 & 17.011 & -- & -- & -- & -- & AGN & 1 \\ 
\noalign{\smallskip}
IGR J16393$-$4643 & 16 39 05.4 & $-$46 42 12 & 0.067 & 338.002 & 0.075 & 25$\pm$2 & 911.3(1) & 3.6875(6) & -- & HMXB (SG, P) & 259,260 \\ 
\noalign{\smallskip}
H 1636$-$536 & 16 40 55.5 & $-$53 45 05 & 0.017 & 332.915 & $-$4.818 & 0.42$\pm$0.03 & 0.0017(1) & 0.158048(2) & 6.0(5) & LMXB (B, P, QPO, A) & 103,117,261,262,263 \\ 
\noalign{\smallskip}
IGR J16418$-$4532 & 16 41 51.0 & $-$45 32 25 & 0.067 & 339.189 & 0.489 & 10.0$\pm$1.2 & 1246(100) & 3.753(4) & -- & HMXB (SG, P, E, SFXT?) & 247,264 \\ 
\noalign{\smallskip}
IGR J16426$+$6536 & 16 42 37 & $+$65 35 38 & 4.5 & 96.716 & 37.678 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
GX 340$+$0 & 16 45 47.7 & $-$45 36 40 & 0.017 & 339.588 & $-$0.079 & 3.9$\pm$0.4 & -- & -- & 11.0 & LMXB (QPO, Z) & 30,117,261 \\ 
\noalign{\smallskip}
IGR J16460$+$0849 & 16 45 57 & $+$08 49 05 & 5.2 & 26.297 & 31.853 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J16465$-$4507 & 16 46 35.5 & $-$45 07 04 & 0.067 & 340.054 & 0.135 & 60$\pm$10 & 227(5) & -- & 12.5 & HMXB (SG, P, T) & 247,265 \\ 
\noalign{\smallskip}
IGR J16479$-$4514 & 16 48 06.6 & $-$45 12 08 & 0.067 & 340.163 & $-$0.124 & 7.7$\pm$1.7 & -- & -- & -- & HMXB (SFXT?) & 247 \\ 
\noalign{\smallskip}
IGR J16482$-$3036 & 16 48 10 & $-$30 35 35 & 1.1 & 351.432 & 9.231 & 0.13$_{-0.13}^{+0.05}$ & -- & -- & [0.0313(6)] & Sey-1 & 126,127,152 \\ 
\noalign{\smallskip}
IGR J16493$-$4348 & 16 49 26.92 & $-$43 49 08.96 & 0.01 & 341.375 & 0.583 & $\sim$10 & -- & -- & -- & Unclassified (HMXB?, LMXB?) & 266,267 \\ 
\noalign{\smallskip}
PSR J1649$-$4349 & 16 49 32 & $-$43 50 08 & 0.62 & 341.372 & 0.561 & -- & 0.8707116(1) & -- & 5.6 & Radio P & 268,269 \\ 
\noalign{\smallskip}
IGR J16500$-$3307 & 16 50 01 & $-$33 06 58 & 1.2 & 349.709 & 7.330 & -- & -- & -- & -- & Unclassified & 126 \\ 
\noalign{\smallskip}
ESO 138$-$1 & 16 51 20.0 & $-$59 14 02 & 0.017 & 329.609 & $-$9.439 & $\sim$150 & -- & -- & 0.009 & Sey-2 & 16,56 \\ 
\noalign{\smallskip}
NGC 6221 & 16 52 46.6 & $-$59 12 59 & 0.017 & 329.740 & $-$9.573 & 1.1$\pm$0.1 & -- & -- & [0.00475(20)] & Sey-2 & 16,56 \\ 
\noalign{\smallskip}
NGC 6240 & 16 52 58.97 & $+$02 24 01.7 & 0.017 & 20.729 & 27.290 & 137$\pm$2 & -- & -- & [0.024323(210)] & Sey-2 & 54,56,270 \\ 
\noalign{\smallskip}
Mrk 501 & 16 53 52.22 & $+$39 45 36.6 & 0.017 & 63.600 & 38.859 & 0.013$\pm$0.001 & -- & -- & [0.033640(83)] & Blazar & 56,62,271 \\ 
\noalign{\smallskip}
GRO J1655$-$40 & 16 54 00.14 & $-$39 50 44.9 & 0.002 & 344.982 & 2.456 & 0.58$_{-0.01}^{+0.02}$ & -- & 2.621(7) & 3.2(2) & LMXB (BHC, QPO, D, T) & 103,117,125,272 \\ 
\noalign{\smallskip}
IGR J16558$-$5203 & 16 56 05.618 & $-$52 03 40.87 & 0.002 & 335.688 & $-$5.492 & $\sim$0.011 & -- & -- & [0.054(1)] & Sey-1.2 & 86,127 \\ 
\noalign{\smallskip}
SWIFT J1656.3$-$3302 & 16 56 16.56 & $-$33 02 09.3 & 0.062 & 350.599 & 6.358 & 0.390$_{-0.017}^{+0.17}$ & -- & -- & -- & Unclassified (AGN?) & 273 \\ 
\noalign{\smallskip}
Her X$-$1 & 16 57 49.83 & $+$35 20 32.6 & 0.017 & 58.149 & 37.523 & 0.00019$_{-0.00011}^{+0.00013}$ & 1.2377291(2) & 1.70015(9) & 6.6(4) & LMXB (P, E) & 19,274,275,276,277 \\ 
\noalign{\smallskip}
AX J1700.2$-$4220 & 17 00 18 & $-$42 20.4 & 0.96 & 343.771 & $-$0.027 & 0.16$_{-0.16}^{+1.06}$ & -- & -- & -- & HMXB (Be?) & 278 \\ 
\noalign{\smallskip}
OAO 1657$-$415 & 17 00 48.90 & $-$41 39 21.6 & 0.008 & 344.369 & 0.319 & 12.0$\pm$0.4 & 37.348186(1) & 10.44809(30) & 7.1(1.3) & HMXB (SG, P, E) & 279,280,281,282,283 \\ 
\noalign{\smallskip}
IGR J17008$-$6425 & 17 00 49 & $-$64 25 30 & 4.5 & 326.085 & $-$13.473 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
XTE J1701$-$462 & 17 00 58.46 & $-$46 11 08.6 & 0.002 & 340.813 & $-$2.488 & 2.7$\pm$0.1 & -- & -- & -- & LMXB (QPO, T, Z) & 284,285 \\ 
\noalign{\smallskip}
GX 339$-$4 & 17 02 49.5 & $-$48 47 23 & 0.017 & 338.939 & $-$4.327 & 0.39$\pm$0.01 & -- & 1.7563(3) & 10$_{-4}^{+5}$ & LMXB (BHC, QPO, T) & 103,117,286,287 \\ 
\noalign{\smallskip}
4U 1700$-$377 & 17 03 56.77 & $-$37 50 38.9 & 0.017 & 347.754 & 2.173 & 12.7$\pm$0.3 & -- & 3.4116(1) & 1.9 & HMXB (SG) & 17,288,289,290 \\ 
\noalign{\smallskip}
GX 349$+$2 & 17 05 44.5 & $-$36 25 23 & 0.017 & 349.104 & 2.748 & 0.673$_{-0.013}^{+0.048}$ & -- & 0.910(17) & 9.2 & LMXB (QPO, Z) & 30,291,292,293 \\ 
\noalign{\smallskip}
H 1702$-$429 & 17 06 15.31 & $-$43 02 08.7 & 0.01 & 343.887 & $-$1.318 & $\sim$0.9 & -- & -- & 6.2(9) & LMXB (B, QPO, A) & 125,240,294 \\ 
\noalign{\smallskip}
H 1705$-$250 & 17 08 14.6 & $-$25 05 29 & 0.034 & 358.587 & 9.057 & $\sim$0.3 & -- & 0.5213(13) & 8.6(2) & LMXB (BHC, QPO, T) & 117,125,295,296 \\ 
\noalign{\smallskip}
IGR J17088$-$4008 & 17 08 49.0 & $-$40 09 10 & 0.017 & 346.481 & 0.028 & 1.48$\pm$0.04 & 11.0017(4) & -- & 5 & AXP & 141,297 \\ 
\noalign{\smallskip}
4U 1705$-$32 & 17 08 54.27 & $-$32 19 57.1 & 0.01 & 352.780 & 4.672 & 0.40$\pm$0.10 & -- & -- & 13(2) & LMXB (B) & 298 \\ 
\noalign{\smallskip}
H 1705$-$440 & 17 08 54.47 & $-$44 06 07.4 & 0.008 & 343.321 & $-$2.342 & 1.42$\pm$0.06 & -- & -- & 8.4(1.2) & LMXB (B, A) & 125,299 \\ 
\noalign{\smallskip}
IGR J17091$-$3624 & 17 09 07 & $-$36 24 25 & 0.5 & 349.524 & 2.214 & $\sim$5 & -- & -- & 0.8 & LMXB (BHC, muQSO, T) & 1,300,301 \\ 
\noalign{\smallskip}
XTE J1709$-$267 & 17 09 30.4 & $-$26 39 19.9 & 0.01 & 357.473 & 7.912 & 0.44$\pm$0.02 & -- & -- & 10 & LMXB (B, T) & 30,302 \\ 
\noalign{\smallskip}
IGR J17098$-$3628 & 17 09 45.9 & $-$36 27 57 & 0.083 & 349.554 & 2.075 & $\sim$1 & -- & -- & -- & BHC (T) & 303 \\ 
\noalign{\smallskip}
XTE J1710$-$281 & 17 10 12.3 & $-$28 07 54 & 0.017 & 356.357 & 6.922 & -- & -- & 0.137 & 17.3(2.5) & LMXB (B, T) & 117,125,304 \\ 
\noalign{\smallskip}
4U 1708$-$40 & 17 12 23.83 & $-$40 50 34.0 & 0.01 & 346.329 & $-$0.929 & 3.3$\pm$0.5 & -- & -- & -- & LMXB (B) & 305 \\ 
\noalign{\smallskip}
Oph Cluster & 17 12 26 & $-$23 21 47 & 0.6 & 0.575 & 9.279 & 0.20$_{-0.07}^{+0.09}$ & -- & -- & 0.028 & Cluster of Galaxies & 126,306,307 \\ 
\noalign{\smallskip}
SAX J1712.6$-$3739 & 17 12 34 & $-$37 38.6 & 0.1 & 348.935 & 0.928 & $\sim$1 & -- & -- & 6.9(1) & LMXB (B, T) & 117,125,308 \\ 
\noalign{\smallskip}
V2400 Oph & 17 12 36.45 & $-$24 14 44.6 & 0.017 & 359.867 & 8.739 & 4.3$\pm$1.7 & 927 & 0.1425 & 0.5 & CV (DQ Her) & 9,309,310,311,312 \\ 
\noalign{\smallskip}
XTE J1716$-$389 & 17 15 46 & $-$38 50 06 & 1.1 & 348.336 & $-$0.279 & 10$\pm$5 & -- & -- & -- & HMXB (SG) & 126,313 \\ 
\noalign{\smallskip}
NGC 6300 & 17 16 59.2 & $-$62 49 11 & 0.017 & 328.492 & $-$14.051 & 29$\pm$2 & -- & -- & [0.003706(50)] & Sey-2 & 16,56,84 \\ 
\noalign{\smallskip}
IGR J17195$-$4100 & 17 19 35.88 & $-$41 00 53.6 & 0.01 & 346.979 & $-$2.137 & 0.08$_{-0.08}^{+0.13}$ & -- & -- & 0.110 & CV (IP) & 86,228 \\ 
\noalign{\smallskip}
XTE J1720$-$318 & 17 19 54 & $-$31 44 56 & 0.5 & 354.615 & 3.117 & 1.24$\pm$0.02 & -- & -- & 10 & LMXB (BHC, T) & 126,314,315 \\ 
\noalign{\smallskip}
IGR J17200$-$3116 & 17 20 05.913 & $-$31 16 59.65 & 0.002 & 355.022 & 3.347 & -- & -- & -- & -- & HMXB (T) & 86 \\ 
\noalign{\smallskip}
IGR J17204$-$3554 & 17 20 25 & $-$35 54 00 & 0.8 & 351.267 & 0.658 & 12$\pm$1 & -- & -- & -- & AGN & 126,316 \\ 
\noalign{\smallskip}
IGR J17252$-$3616 & 17 25 11.4 & $-$36 16 59 & 0.067 & 351.497 & $-$0.354 & 15.3$_{-1.0}^{+1.1}$ & 414.8(5) & 9.741(4) & -- & HMXB (SG, P, E) & 317,318 \\ 
\noalign{\smallskip}
IGR J17254$-$3257 & 17 25 25.5 & $-$32 57 18 & 0.233 & 354.280 & 1.472 & -- & -- & -- & -- & LMXB (B) & 217 \\ 
\noalign{\smallskip}
IGR J17269$-$4737 & 17 26 49.30 & $-$47 38 25.5 & 0.002 & 342.203 & $-$6.923 & 0.47$\pm$0.01 & -- & -- & -- & Unclassified (T, BHC?) & 319,320 \\ 
\noalign{\smallskip}
4U 1722$-$30 & 17 27 33.2 & $-$30 48 07 & 0.017 & 356.320 & 2.298 & 0.78$\pm$0.05 & -- & -- & 9.5$_{-2.0}^{+2.5}$ & LMXB (B, A) & 117,321 \\ 
\noalign{\smallskip}
IGR J17285$-$2922 & 17 28 41 & $-$29 22 55 & 1.2 & 357.639 & 2.881 & -- & -- & -- & -- & Unclassified (T, BHC?) & 126 \\ 
\noalign{\smallskip}
IGR J17303$-$0601 & 17 30 21.5 & $-$05 59 34 & 0.116 & 17.929 & 15.013 & -- & 127.99991(5) & 0.6426(1) & -- & CV (IP) & 217,322 \\ 
\noalign{\smallskip}
IGR J17314$-$2854 & 17 31 25 & $-$28 53 42 & 3.2 & 358.375 & 2.650 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
3A 1728$-$169 & 17 31 44.2 & $-$16 57 42 & 0.017 & 8.513 & 9.038 & 0.19$\pm$0.01 & -- & 0.174727(3) & 4.4 & LMXB (A) & 30,103,117,323 \\ 
\noalign{\smallskip}
GX 354$-$0 & 17 31 57.4 & $-$33 50 05 & 0.017 & 354.302 & $-$0.150 & 2.66$\pm$0.07 & 0.0028(1) & -- & 5.3(8) & LMXB (P, B, QPO, A) & 117,125,324,325 \\ 
\noalign{\smallskip}
V2487 Oph & 17 31 59.8 & $-$19 13 56 & 0.017 & 6.604 & 7.775 & $\sim$0.4 & -- & -- & -- & CV (N) & 309,326 \\ 
\noalign{\smallskip}
GX 1$+$4 & 17 32 02.16 & $-$24 44 44.0 & 0.017 & 1.937 & 4.795 & 2.30$\pm$0.04 & 138.170(1) & 1160.8(12.4) & 4.5 & LMXB (P) & 30,327,328,329 \\ 
\noalign{\smallskip}
QSO B1730$-$130 & 17 33 02.71 & $-$13 04 49.5 & 0.017 & 12.032 & 10.811 & -- & -- & -- & [0.90200(23)] & QSO & 56,62 \\ 
\noalign{\smallskip}
IGR J17331$-$2406 & 17 33 13 & $-$24 09 22 & 1.8 & 2.580 & 4.888 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
4U 1730$-$335 & 17 33 24.1 & $-$33 23 16 & 0.017 & 354.841 & $-$0.158 & 1.5$\pm$0.3 & -- & -- & 8.8$_{-2.4}^{+3.3}$ & LMXB (B, T) & 117,321 \\ 
\noalign{\smallskip}
IGR J17348$-$2045 & 17 34 48 & $-$20 45 00 & 4.3 & 5.666 & 6.407 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
IGR J17354$-$3255 & 17 35 21 & $-$32 56 13 & 2.2 & 355.441 & $-$0.256 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J17364$-$2711 & 17 36.5 & $-$27 12 & 2 & 0.409 & 2.626 & -- & -- & -- & -- & Unclassified (T) & 330 \\ 
\noalign{\smallskip}
GRS 1734$-$292 & 17 37 28.35 & $-$29 08 02.5 & 0.002 & 358.891 & 1.407 & 1.05$_{-0.64}^{+0.58}$ & -- & -- & [0.0214(5)] & Sey-1 & 331,332 \\ 
\noalign{\smallskip}
IGR J17379$-$3747 & 17 37 54 & $-$37 46 59 & 5.3 & 351.630 & $-$3.298 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
SLX 1735$-$269 & 17 38 17.12 & $-$26 59 38.6 & 0.01 & 0.796 & 2.400 & 1.70$\pm$0.05 & -- & -- & 8.5 & LMXB (B) & 30,305 \\ 
\noalign{\smallskip}
4U 1735$-$444 & 17 38 58.3 & $-$44 27 00 & 0.017 & 346.054 & $-$6.994 & 0.34$\pm$0.02 & -- & 0.1939(2) & 9.4(1.4) & LMXB (B, A) & 117,125,242,333 \\ 
\noalign{\smallskip}
IGR J17391$-$3021 & 17 39 11.58 & $-$30 20 37.6 & 0.002 & 358.068 & 0.445 & 3.2$\pm$0.3 & -- & -- & 2.3$_{-0.5}^{+0.6}$ & HMXB (SG, SFXT) & 334,335,336 \\ 
\noalign{\smallskip}
AX J1739.3$-$2923 & 17 39 19 & $-$29 23.9 & 0.96 & 358.882 & 0.926 & 1.8$_{-0.1}^{+6.0}$ & -- & -- & -- & Unclassified & 335 \\ 
\noalign{\smallskip}
XTE J1739$-$285 & 17 39 53.95 & $-$28 29 46.8 & 0.002 & 359.714 & 1.298 & -- & -- & -- & 12 & LMXB (B, NS, T) & 284,337 \\ 
\noalign{\smallskip}
IGR J17404$-$3655 & 17 40 27 & $-$36 54 47 & 3.5 & 352.638 & $-$3.266 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
SLX 1737$-$282 & 17 40 39 & $-$28 17 48 & 0.35 & 359.971 & 1.264 & 2.0$\pm$0.1 & -- & -- & 6.5(1.5) & LMXB (B, T) & 268,335,338 \\ 
\noalign{\smallskip}
IGR J17407$-$2808 & 17 40 41.2 & $-$28 08 50 & 0.266 & 0.102 & 1.336 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 339 \\ 
\noalign{\smallskip}
IGR J17418$-$1212 & 17 41 51 & $-$12 11 46 & 1.1 & 13.926 & 9.425 & $\sim$0.1 & -- & -- & [0.0372(1)] & Sey-1 & 22,126,340 \\ 
\noalign{\smallskip}
IGR J17419$-$2802 & 17 41 56.0 & $-$28 01 54.5 & 0.058 & 0.345 & 1.164 & 1.4$\pm$0.3 & -- & -- & -- & Unclassified (T) & 341,342 \\ 
\noalign{\smallskip}
IGR J17426$-$0258 & 17 42 35 & $-$02 57 47 & 4.3 & 22.202 & 13.854 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
XTE J1743$-$363 & 17 43 00.0 & $-$36 20 41 & 0.017 & 353.392 & $-$3.402 & -- & -- & -- & -- & Unclassified (T) & 343 \\ 
\noalign{\smallskip}
1E 1740.7$-$2942 & 17 43 54.83 & $-$29 44 42.6 & 0.002 & 359.116 & $-$0.106 & 11.8$_{-1.9}^{+2.3}$ & -- & 12.73(5) & 8.5 & LMXB (BHC, T) & 344,345,346,347 \\ 
\noalign{\smallskip}
IGR J17445$-$2747 & 17 44 32 & $-$27 46 59 & 1.5 & 0.859 & 0.806 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
IGR J17448$-$3232 & 17 44 55 & $-$32 33 00 & 2.2 & 356.837 & $-$1.755 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
KS 1741$-$293 & 17 44 56 & $-$29 21 07 & 0.6 & 359.567 & $-$0.089 & 20.3$\pm$1.7 & -- & -- & -- & LMXB (B, T) & 117,335 \\ 
\noalign{\smallskip}
IGR J17456$-$2901 & 17 45 40.04 & $-$29 00 28.1 & 0.017 & 359.944 & $-$0.046 & 7.81$_{-0.04}^{+0.02}$ & -- & -- & 8.5 & BHC & 348,349 \\ 
\noalign{\smallskip}
1A 1742$-$294 & 17 46 05.5 & $-$29 30 55 & 0.017 & 359.559 & $-$0.389 & 6.6$\pm$0.1 & -- & -- & 8.1$_{-1.2}^{+1.1}$ & LMXB (B, T) & 125,278,339 \\ 
\noalign{\smallskip}
IGR J17461$-$2853 & 17 46 06 & $-$28 52 55 & 0.6 & 0.101 & $-$0.061 & -- & -- & -- & -- & Unclassified (Mol. Cloud?) & 1 \\ 
\noalign{\smallskip}
IGR J17461$-$2204 & 17 46 08 & $-$22 03 32 & 3.7 & 5.939 & 3.475 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J17464$-$3213 & 17 46 16 & $-$32 13 59 & 0.2 & 357.256 & $-$1.834 & $\sim$2.3 & -- & -- & 10.4(2.9) & LMXB (BHC, QPO, T, muQSO?) & 1,350,351 \\ 
\noalign{\smallskip}
1E 1743.1$-$2843 & 17 46 21.0 & $-$28 43 44 & 0.025 & 0.260 & $-$0.029 & 20.2$\pm$0.4 & -- & -- & 8 & LMXB & 352 \\ 
\noalign{\smallskip}
1RXS J174607.8$-$213333 & 17 46.4 & $-$21 33 & 0.2 & 6.408 & 3.685 & -- & -- & -- & -- & Unclassified (T) & 353 \\ 
\noalign{\smallskip}
1A 1743$-$288 & 17 47 02.60 & $-$28 52 58.9 & 0.002 & 0.207 & $-$0.238 & 7.2$\pm$1.6 & -- & -- & 7.5(1.3) & LMXB (B, T) & 354,355,356 \\ 
\noalign{\smallskip}
IGR J17472$+$0701 & 17 47 11 & $+$07 01 05 & 5.3 & 31.942 & 17.466 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J17475$-$2822 & 17 47 17 & $-$28 26 42 & 0.7 & 0.609 & $-$0.057 & 8$\pm$2 & -- & -- & 8.5 & Mol. Cloud & 126,357 \\ 
\noalign{\smallskip}
IGR J17473$-$2721 & 17 47 18.06 & $-$27 20 38.9 & 0.013 & 1.553 & 0.510 & 5.2$\pm$0.4 & -- & -- & -- & Unclassified (T) & 358,359 \\ 
\noalign{\smallskip}
SLX 1744$-$299 & 17 47 26 & $-$30 01 14 & 0.17 & 359.278 & $-$0.900 & 4.3$\pm$0.1 & -- & -- & -- & LMXB (B) & 268,335 \\ 
\noalign{\smallskip}
IGR J17476$-$2253 & 17 47 37 & $-$22 53 13 & 1.8 & 5.407 & 2.754 & -- & -- & -- & -- & Unclassified (AGN?, QSO?) & 1 \\ 
\noalign{\smallskip}
GX 3$+$1 & 17 47 56.0 & $-$26 33 49 & 0.05 & 2.294 & 0.794 & 1.59$_{-0.12}^{+0.07}$ & -- & -- & 5.0$_{-0.7}^{+0.8}$ & LMXB (B, QPO, A) & 117,360 \\ 
\noalign{\smallskip}
1A 1744$-$361 & 17 48 19.22 & $-$36 07 16.6 & 0.017 & 354.140 & $-$4.204 & $\sim$0.79 & 0.002 & 0.0067(15) & 9 & LMXB (P, B, QPO, D, T) & 361,362 \\ 
\noalign{\smallskip}
IGR J17487$-$3124 & 17 48 41 & $-$31 22 55 & 3 & 358.251 & $-$1.833 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
H 1745$-$203 & 17 48 53.5 & $-$20 22 02 & 1 & 7.724 & 3.795 & 0.47$\pm$0.07 & -- & -- & 8.4$_{-1.3}^{+1.5}$ & LMXB (T) & 117,321 \\ 
\noalign{\smallskip}
IGR J17488$-$3253 & 17 48 55.129 & $-$32 54 52.15 & 0.002 & 356.961 & $-$2.664 & 0.22$_{-0.05}^{+0.07}$ & -- & -- & [0.020(1)] & Sey-1 & 86,127 \\ 
\noalign{\smallskip}
AX J1749.1$-$2733 & 17 49 09 & $-$27 33.2 & 0.96 & 1.586 & 0.051 & 25$_{-21}^{+57}$ & -- & -- & -- & Unclassified (T, HMXB?, SFXT?) & 335 \\ 
\noalign{\smallskip}
AX J1749.2$-$2725 & 17 49 10.1 & $-$27 25 16 & 1 & 1.701 & 0.116 & 15.4$_{-4.5}^{+9.6}$ & 220.38(20) & -- & -- & HMXB (P, T) & 24,335,363 \\ 
\noalign{\smallskip}
IGR J17497$-$2821 & 17 49 38.04 & $-$28 21 17.4 & 0.017 & 0.953 & $-$0.453 & 4.2$\pm$0.1 & -- & -- & -- & LMXB (BHC, T) & 364 \\ 
\noalign{\smallskip}
SLX 1746$-$331 & 17 49 50.6 & $-$33 11 55 & 0.583 & 356.816 & $-$2.976 & $\sim$0.4 & -- & -- & -- & LMXB (BHC, T) & 117,305 \\ 
\noalign{\smallskip}
1H 1746$-$370 & 17 50 12.7 & $-$37 03 08 & 0.017 & 353.531 & $-$5.005 & 0.20$_{-0.06}^{+0.25}$ & -- & 0.215137(7) & 11.0$_{-0.8}^{+0.9}$ & LMXB (B, A) & 103,117,321,365 \\ 
\noalign{\smallskip}
IGR J17507$-$2647 & 17 50 42 & $-$26 47 31 & 2.6 & 2.416 & 0.146 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J17507$-$2856 & 17 50 43 & $-$28 56 28 & 2.2 & 0.572 & $-$0.957 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
GRS 1747$-$312 & 17 50 45.5 & $-$31 17 32 & 0.017 & 358.555 & $-$2.168 & 1.39$\pm$0.08 & -- & 0.5149803(1) & 9.5$_{-2.5}^{+3.3}$ & LMXB (T) & 117,321,365,366 \\ 
\noalign{\smallskip}
IGR J17513$-$2011 & 17 51 13.623 & $-$20 12 14.58 & 0.002 & 8.145 & 3.407 & -- & -- & -- & [0.047(1)] & Sey-1.9 & 86 \\ 
\noalign{\smallskip}
1RXS J175113.3$-$201214 & 17 51 25 & $-$20 12 07 & 0.77 & 8.169 & 3.370 & -- & -- & -- & -- & Unclassified (T) & 268 \\ 
\noalign{\smallskip}
IGR J17515$-$1533 & 17 51 32 & $-$15 32 38 & 4.8 & 12.214 & 5.704 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
SWIFT J1753.5$-$0127 & 17 53 28.26 & $-$01 27 06.1 & 0.008 & 24.898 & 12.186 & 0.20$\pm$0.04 & -- & -- & -- & LMXB (BHC, QPO, T) & 367,368 \\ 
\noalign{\smallskip}
IGR J17536$-$2339 & 17 53.6 & $-$23 39 & 4 & 5.454 & 1.183 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 369 \\ 
\noalign{\smallskip}
IGR J17541$-$2252 & 17 54.1 & $-$22 52 & 4 & 6.188 & 1.481 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 369 \\ 
\noalign{\smallskip}
IGR J17544$-$2619 & 17 54 25.28 & $-$26 19 52.6 & 0.01 & 3.236 & $-$0.336 & 1.8$\pm$0.3 & -- & -- & 3.2(1.0) & HMXB (SG, SFXT) & 247,370,371 \\ 
\noalign{\smallskip}
IGR J17586$-$2129 & 17 58 38 & $-$21 19 37 & 3.3 & 8.047 & 1.346 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J17597$-$2201 & 17 59 45.7 & $-$22 01 39 & 0.067 & 7.570 & 0.770 & 4.5$\pm$0.7 & -- & -- & 7.5(2.5) & LMXB (B, D) & 247,372 \\ 
\noalign{\smallskip}
GX 5$-$1 & 18 01 08.2 & $-$25 04 45 & 0.05 & 5.077 & $-$1.019 & 2.2$\pm$0.2 & -- & -- & 7.2 & LMXB (Z) & 30,117,261 \\ 
\noalign{\smallskip}
GRS 1758$-$258 & 18 01 12.7 & $-$25 44 26 & 0.017 & 4.511 & $-$1.361 & 1.81$_{-0.05}^{+0.08}$ & -- & 18.45(1) & 8.5 & LMXB (BHC) & 30,117,346,373 \\ 
\noalign{\smallskip}
GX 9$+$1 & 18 01 32.3 & $-$20 31 44 & 0.05 & 9.077 & 1.154 & 0.8$\pm$0.1 & -- & -- & 4.4(1.3) & LMXB (A) & 117,374 \\ 
\noalign{\smallskip}
IGR J18027$-$2016 & 18 02 42.0 & $-$20 17 18 & 0.067 & 9.420 & 1.036 & 9.1$\pm$0.5 & 139.61(4) & 4.5696(9) & -- & HMXB (SG, P) & 247,375 \\ 
\noalign{\smallskip}
IGR J18027$-$1455 & 18 02 47.375 & $-$14 54 54.78 & 0.001 & 14.114 & 3.659 & $\sim$19 & -- & -- & [0.034(1)] & Sey-1 & 166,376 \\ 
\noalign{\smallskip}
IGR J18048$-$1455 & 18 04 38.96 & $-$14 56 47.3 & 0.01 & 14.307 & 3.252 & -- & -- & -- & -- & HMXB & 73 \\ 
\noalign{\smallskip}
XTE J1807$-$294 & 18 06 59.8 & $-$29 24 30 & 0.017 & 1.935 & $-$4.273 & 0.56$_{-0.01}^{+0.02}$ & 0.0052459(1) & 0.0278292(3) & 5.5(2.5) & LMXB (P, QPO, T) & 377,378 \\ 
\noalign{\smallskip}
SGR 1806$-$20 & 18 08 39.32 & $-$20 24 39.5 & 0.008 & 9.996 & $-$0.242 & 6.6$\pm$0.2 & 7.5604(8) & -- & 15.1$_{-1.3}^{+1.8}$ & SGR (P) & 379,380,381,382 \\ 
\noalign{\smallskip}
PSR J1811$-$1926 & 18 11 29.22 & $-$19 25 27.6 & 0.01 & 11.181 & $-$0.348 & 2.22$_{-0.57}^{+0.78}$ & 0.0646732(1) & -- & 5 & SNR (PWN) & 383,384,385,386 \\ 
\noalign{\smallskip}
IGR J18134$-$1636 & 18 13 24 & $-$16 35 53 & 3.8 & 13.879 & 0.610 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J18135$-$1751 & 18 13 27 & $-$17 50 56 & 1.1 & 12.787 & 0.001 & 5.15$_{-1.24}^{+1.70}$ & -- & -- & 4 & SNR (PWN?) & 126,387,388 \\ 
\noalign{\smallskip}
GX 13$+$1 & 18 14 31.55 & $-$17 09 26.7 & 0.017 & 13.517 & 0.106 & 3.2$\pm$0.2 & -- & 24.065(18) & 7(1) & LMXB (B, QPO, A) & 93,389,390,391 \\ 
\noalign{\smallskip}
4U 1812$-$12 & 18 15 06.18 & $-$12 05 47.1 & 0.01 & 18.033 & 2.398 & 1.1$\pm$0.2 & -- & -- & 4.0(6) & LMXB (B) & 125,305 \\ 
\noalign{\smallskip}
IGR J18159$-$3353 & 18 15.9 & $-$33 53 & 4 & 358.865 & $-$8.054 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 392 \\ 
\noalign{\smallskip}
GX 17$+$2 & 18 16 01.4 & $-$14 02 11 & 0.017 & 16.432 & 1.278 & 2.00$_{-0.03}^{+0.05}$ & -- & -- & 14.0$_{-2.1}^{+2.0}$ & LMXB (B, QPO, Z) & 117,125,393 \\ 
\noalign{\smallskip}
IGR J18173$-$2509 & 18 17 19 & $-$25 09 04 & 2.2 & 6.784 & $-$4.261 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
XTE J1817$-$330 & 18 17 43.53 & $-$33 01 07.5 & 0.004 & 359.817 & $-$7.996 & 0.092$_{-0.004}^{+0.005}$ & -- & -- & 2.5(1.5) & BHC (QPO, T) & 394,395,396 \\ 
\noalign{\smallskip}
XTE J1818$-$245 & 18 18 24.8 & $-$24 32 15 & 0.116 & 7.444 & $-$4.192 & -- & -- & -- & -- & BHC (T) & 397 \\ 
\noalign{\smallskip}
SAX J1818.6$-$1703 & 18 18 37.89 & $-$17 02 47.9 & 0.01 & 14.080 & $-$0.704 & 6.0$\pm$0.7 & -- & -- & -- & HMXB (SG, SFXT) & 398 \\ 
\noalign{\smallskip}
IGR J18193$-$2542 & 18 19 17 & $-$25 42 11 & 1.5 & 6.503 & $-$4.912 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
AX J1820.5$-$1434 & 18 20 29.5 & $-$14 34 24 & 0.5 & 16.472 & 0.070 & 9.8$\pm$1.7 & 152.26(4) & -- & 8.2(3.5) & HMXB (Be, P, T) & 24,399 \\ 
\noalign{\smallskip}
IGR J18214$-$1318 & 18 21 22 & $-$13 18 29 & 0.9 & 17.688 & 0.479 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
1RXS J182129.0$-$131641 & 18 21 29.0 & $-$13 16 41 & 0.433 & 17.728 & 0.468 & -- & -- & -- & -- & Unclassified (T) & 400 \\ 
\noalign{\smallskip}
H 1820$-$303 & 18 23 40.48 & $-$30 21 40.1 & 0.001 & 2.788 & $-$7.913 & 0.160$\pm$0.003 & -- & 0.0079284(1) & 7.6(4) & LMXB (B, A) & 103,321,401 \\ 
\noalign{\smallskip}
IGR J18244$-$5622 & 18 24 15 & $-$56 21 47 & 5 & 338.441 & $-$18.741 & 12$\pm$2 & -- & -- & [0.017(1)] & Sey-2 & 1,86,402 \\ 
\noalign{\smallskip}
IGR J18246$-$1425 & 18 24 39 & $-$14 25 05 & 4.4 & 17.081 & $-$0.746 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
IGR J18249$-$3243 & 18 24 56.66 & $-$32 42 59.8 & 0.002 & 0.782 & $-$9.212 & -- & -- & -- & -- & AGN & 403 \\ 
\noalign{\smallskip}
H 1822$-$000 & 18 25 22.02 & $-$00 00 43.0 & 0.01 & 29.939 & 5.793 & 0.97$\pm$0.18 & -- & -- & 3.6 & LMXB & 30,404 \\ 
\noalign{\smallskip}
IGR J18256$-$1035 & 18 25 37 & $-$10 35 13 & 1.5 & 20.579 & 0.835 & -- & -- & -- & -- & Unclassified & 126 \\ 
\noalign{\smallskip}
3A 1822$-$371 & 18 25 46.8 & $-$37 06 19 & 0.017 & 356.850 & $-$11.291 & 0.123$_{-0.014}^{+0.016}$ & 0.5931(1) & 0.23 & 2.5(5) & LMXB (P, D) & 117,405,406,407,408 \\ 
\noalign{\smallskip}
IGR J18259$-$0706 & 18 25 56 & $-$07 06 22 & 2 & 23.697 & 2.388 & -- & -- & -- & -- & Unclassified (T, AGN?) & 126 \\ 
\noalign{\smallskip}
1RXS J182557.5$-$071021 & 18 25 57.5 & $-$07 10 21 & 0.184 & 23.641 & 2.352 & -- & -- & -- & -- & Unclassified (T) & 141 \\ 
\noalign{\smallskip}
RX J1826.2$-$1450 & 18 26 15.034 & $-$14 50 53.59 & 0.002 & 16.882 & $-$1.289 & 0.72$_{-0.05}^{+0.03}$ & -- & 3.90603(17) & 2.5(1) & HMXB (SG, muQSO) & 409,410,411 \\ 
\noalign{\smallskip}
Ginga 1826$-$24 & 18 29 28.2 & $-$23 47 29 & 0.034 & 9.277 & $-$6.085 & 0.429$_{-0.019}^{+0.021}$ & -- & 0.088 & 7.5(5) & LMXB (BHC, B) & 291,412,413,414 \\ 
\noalign{\smallskip}
AX J1830.6$-$1002 & 18 30 39 & $-$10 02.7 & 0.96 & 21.634 & $-$0.009 & 3.07$_{-2.60}^{+3.42}$ & -- & -- & -- & Unclassified & 278 \\ 
\noalign{\smallskip}
IGR J18308$-$1232 & 18 30 47 & $-$12 31 55 & 3.3 & 19.445 & $-$1.189 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J18325$-$0756 & 18 32 28 & $-$07 56 24 & 0.7 & 23.708 & 0.567 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
SNR 021.5$-$00.9 & 18 33 35 & $-$10 33 29 & 0.7 & 21.513 & $-$0.886 & 2.1$\pm$0.1 & 0.0618657(1) & -- & 4.7(4) & SNR (PWN) & 126,415,416 \\ 
\noalign{\smallskip}
PKS 1830$-$211 & 18 33 39.89 & $-$21 03 39.8 & 0.002 & 12.166 & $-$5.712 & 1.94$_{-0.25}^{+0.28}$ & -- & -- & 2.507 & Blazar & 122,417,418 \\ 
\noalign{\smallskip}
3C 382 & 18 35 03.390 & $+$32 41 46.86 & 0.002 & 61.305 & 17.446 & $\sim$0.88 & -- & -- & [0.058137(577)] & Sey-1 & 56,70,419 \\ 
\noalign{\smallskip}
XB 1832$-$330 & 18 35 44.0 & $-$32 58 55 & 0.017 & 1.540 & $-$11.368 & 0.85$\pm$0.15 & -- & 0.0303(4) & 9.6(4) & LMXB (B, T) & 117,420,421 \\ 
\noalign{\smallskip}
AX J1838.0$-$0655 & 18 38 02 & $-$06 54 14 & 0.8 & 25.263 & $-$0.181 & 6.7$\pm$1.3 & -- & -- & -- & SNR (PWN?) & 126,422 \\ 
\noalign{\smallskip}
ESO 103$-$35 & 18 38 20.3 & $-$65 25 41 & 0.017 & 329.778 & $-$23.175 & 18.8$_{-1.12}^{+2.16}$ & -- & -- & [0.01325(18)] & Sey-2 & 56,84,332 \\ 
\noalign{\smallskip}
Ser X$-$1 & 18 39 57.5 & $+$05 02 09 & 0.017 & 36.118 & 4.842 & 0.50$\pm$0.03 & -- & -- & 11.1(1.6) & LMXB (B) & 117,125,360 \\ 
\noalign{\smallskip}
PSR J1840$+$13 & 18 40 09 & $+$13 31 58 & 0.1 & 43.800 & 8.586 & -- & 0.472331(1) & -- & 3.4 & Radio P & 423 \\ 
\noalign{\smallskip}
IGR J18406$-$0539 & 18 40.6 & $-$05 39 & 3 & 26.670 & $-$0.173 & -- & -- & -- & 1.1 & HMXB (Be, muQSO?) & 424 \\ 
\noalign{\smallskip}
IGR J18410$-$0535 & 18 41 00.54 & $-$05 35 46.8 & 0.01 & 26.764 & $-$0.239 & 6.1$\pm$1.0 & 4.7394(8) & -- & -- & HMXB (Be, P, SFXT) & 425,426 \\ 
\noalign{\smallskip}
PSR B1841$-$04 & 18 41 19.34 & $-$04 56 11.2 & 0.005 & 27.387 & $-$0.007 & 2.54$_{-0.13}^{+0.15}$ & 11.766684(5) & -- & 6.8$_{-0.8}^{+0.7}$ & AXP & 427,428,429,430 \\ 
\noalign{\smallskip}
AX J1841.3$-$0455 & 18 41 19.34 & $-$04 56 11.2 & 0.015 & 27.387 & $-$0.007 & 2.54$_{-0.13}^{+0.15}$ & 11.766684(6) & -- & 6.75(75) & AXP & 427,428,429,430 \\ 
\noalign{\smallskip}
3C 390.3 & 18 42 08.990 & $+$79 46 17.13 & 0.017 & 111.438 & 27.074 & 1.3$\pm$0.2 & -- & -- & [0.056159(464)] & Sey-1 & 56,62,134 \\ 
\noalign{\smallskip}
IGR J18450$-$0435 & 18 45 01.9 & $-$04 33 58 & 0.07 & 28.139 & $-$0.659 & 2.3$\pm$0.7 & -- & -- & 3.6 & HMXB (SG, SFXT) & 431,432 \\ 
\noalign{\smallskip}
Ginga 1843$+$009 & 18 45 37 & $+$00 51 54 & 0.6 & 33.038 & 1.690 & 2.30$\pm$0.13 & 29.477(1) & -- & 12.5(2.5) & HMXB (Be, P, T) & 1,433,434 \\ 
\noalign{\smallskip}
PSR J1846$-$0258 & 18 46 24.5 & $-$02 58 28 & 0.017 & 29.712 & $-$0.238 & 3.96$\pm$0.08 & 0.3248636(1) & -- & 19 & SNR (PWN) & 435,436,437,438 \\ 
\noalign{\smallskip}
IGR J18483$-$0311 & 18 48 15 & $-$03 10 08 & 0.7 & 29.748 & $-$0.736 & -- & -- & 18.55(3) & -- & Unclassified (T) & 103,126 \\ 
\noalign{\smallskip}
3A 1845$-$024 & 18 48 17.7 & $-$02 25 13 & 0.017 & 30.420 & $-$0.405 & 25$\pm$10 & 94.8 & 242.18(1) & 10.0 & HMXB (Be, P, T) & 24,30,103,439 \\ 
\noalign{\smallskip}
IGR J18485$-$0047 & 18 48 28 & $-$00 46 44 & 3.4 & 31.900 & 0.306 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J18490$-$0000 & 18 49 04 & $-$00 01 30 & 1.4 & 32.639 & 0.516 & -- & -- & -- & -- & Unclassified & 126 \\ 
\noalign{\smallskip}
3A 1850$-$087 & 18 53 04.86 & $-$08 42 20.4 & 0.01 & 25.355 & $-$4.320 & 0.42$\pm$0.04 & -- & 0.01417 & 8.2(6) & LMXB (B) & 321,404 \\ 
\noalign{\smallskip}
IGR J18539$+$0727 & 18 53 54 & $+$07 27 29 & 0.9 & 39.854 & 2.849 & 1.5$\pm$0.4 & -- & -- & -- & BHC (T) & 126,440 \\ 
\noalign{\smallskip}
V1223 Sgr & 18 55 02.24 & $-$31 09 48.5 & 0.017 & 4.958 & $-$14.355 & 3.7$\pm$0.1 & 745.506 & 0.140244 & 0.527$_{-0.043}^{+0.054}$ & CV (DQ Her) & 6,311,312,441 \\ 
\noalign{\smallskip}
XTE J1855$-$026 & 18 55 31.3 & $-$02 36 24 & 0.017 & 31.076 & $-$2.096 & 14.7$\pm$0.6 & 360.741(2) & 6.0752(8) & 10 & HMXB (SG, P, T) & 19,30,442,443 \\ 
\noalign{\smallskip}
IGR J18559$+$1535 & 18 56 00.0 & $+$15 38 13 & 0.017 & 47.411 & 6.076 & $\sim$0.1 & -- & -- & [0.0838(2)] & Sey-1 & 22,444,445 \\ 
\noalign{\smallskip}
XTE J1858$+$034 & 18 58 43 & $+$03 26 20 & 0.3 & 36.822 & $-$0.049 & $\sim$6 & 221.0(5) & -- & -- & HMXB (Be, P, QPO, T) & 1,446,447 \\ 
\noalign{\smallskip}
HETE J1900.1$-$2455 & 19 00 09.77 & $-$24 54 04.3 & 0.002 & 11.325 & $-$12.869 & 0.16$\pm$0.04 & 0.0027(1) & 0.0578155(1) & 5 & LMXB (P, B, T) & 448,449,450,451 \\ 
\noalign{\smallskip}
XTE J1901$+$014 & 19 01 41.0 & $+$01 26 18 & 0.017 & 35.381 & $-$1.623 & -- & -- & -- & -- & Unclassified (T, BHC?) & 217 \\ 
\noalign{\smallskip}
4U 1901$+$03 & 19 03 37.1 & $+$03 11 31 & 0.017 & 37.162 & $-$1.250 & -- & 2.7626530(1) & 22.5827(2) & -- & HMXB (Be, P, T) & 452,453 \\ 
\noalign{\smallskip}
IGR J19048$-$1240 & 19 04 49 & $-$12 39 40 & 4.2 & 23.082 & $-$8.662 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
SGR 1900$+$14 & 19 07 14.33 & $+$09 19 20.1 & 0.002 & 43.021 & 0.766 & 2.6$_{-0.7}^{+0.9}$ & 5.18019(2) & -- & 13.5(1.5) & SGR (P) & 454,455,456 \\ 
\noalign{\smallskip}
XTE J1908$+$094 & 19 08 53.08 & $+$09 23 04.9 & 0.004 & 43.263 & 0.434 & 2.50$\pm$0.16 & -- & -- & 2(1) & LMXB (BHC, QPO, T) & 457,458,459 \\ 
\noalign{\smallskip}
H 1907$+$097 & 19 09 37.9 & $+$09 49 49 & 0.017 & 43.744 & 0.476 & 2.81$\pm$0.04 & 441.0932(3) & 8.3753(1) & 5 & HMXB (SG, P, T) & 24,460,461,462,463 \\ 
\noalign{\smallskip}
AX J1910.7$+$0917 & 19 10 47 & $+$09 17.1 & 0.96 & 43.391 & $-$0.028 & 2.63$_{-1.03}^{+1.37}$ & -- & -- & -- & Unclassified & 278 \\ 
\noalign{\smallskip}
4U 1909$+$07 & 19 10 48 & $+$07 35 46 & 0.4 & 41.895 & $-$0.812 & 24.3$\pm$0.2 & 604.684(1) & 4.4005(4) & 7(3) & HMXB (SG, P) & 1,19,464,465 \\ 
\noalign{\smallskip}
Aql X$-$1 & 19 11 16.0 & $+$00 35 06 & 0.017 & 35.718 & $-$4.143 & 0.36$\pm$0.02 & -- & 0.7904(8) & 5.2$_{-0.8}^{+0.7}$ & LMXB (B, T, A) & 117,125,466,467 \\ 
\noalign{\smallskip}
SS 433 & 19 11 49.56 & $+$04 58 57.6 & 0.002 & 39.694 & $-$2.245 & 0.907$\pm$0.002 & -- & 13.075(17) & 5.5(2) & HMXB (SG, BHC, muQSO) & 103,403,468,469 \\ 
\noalign{\smallskip}
IGR J19140$+$0951 & 19 14 04.23 & $+$09 52 58.3 & 0.01 & 44.296 & $-$0.469 & 10$\pm$3 & -- & 13.558(4) & -- & HMXB (SG) & 470,471 \\ 
\noalign{\smallskip}
GRS 1915$+$105 & 19 15 11.6 & $+$10 56 44 & 0.017 & 45.366 & $-$0.219 & 1.98$\pm$0.02 & -- & 33.5(1.5) & 11$_{-4}^{+1}$ & LMXB (BHC, QPO, T) & 125,291,472,473 \\ 
\noalign{\smallskip}
4U 1916$-$053 & 19 18 47.78 & $-$05 14 11.2 & 0.017 & 31.359 & $-$8.463 & 0.69$\pm$0.02 & -- & 0.0347297(1) & 8.8(1.3) & LMXB (B, D) & 19,93,125,474 \\ 
\noalign{\smallskip}
SWIFT J1922.7$-$1716 & 19 22 37.0 & $-$17 17 03 & 0.053 & 20.683 & $-$14.521 & 0.15$\pm$0.02 & -- & -- & 8(3) & Unclassified (T, NS LMXB?, BHC?) & 139,475 \\ 
\noalign{\smallskip}
1RXS J192450.8$-$291437 & 19 24 51.056 & $-$29 14 30.12 & 0.002 & 9.344 & $-$19.607 & 0.088$\pm$0.006 & -- & -- & [0.352000(33)] & BL Lac & 56,62,476 \\ 
\noalign{\smallskip}
IGR J19267$+$1325 & 19 26 41 & $+$13 25 30 & 3.7 & 48.874 & $-$1.532 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J19284$+$0107 & 19 28 24 & $+$01 07 08 & 1.3 & 38.177 & $-$7.700 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
IGR J19308$+$0530 & 19 30 46 & $+$05 30 07 & 1.4 & 42.359 & $-$6.175 & -- & -- & -- & -- & Unclassified (T) & 126 \\ 
\noalign{\smallskip}
1H 1934$-$063 & 19 37 33.1 & $-$06 13 05 & 0.017 & 32.591 & $-$13.074 & $\sim$0.1 & -- & -- & 0.01059 & Sey-1 & 22,477,478 \\ 
\noalign{\smallskip}
IGR J19378$-$0617 & 19 37 39 & $-$06 13 05 & 4.4 & 32.602 & $-$13.096 & -- & -- & -- & -- & Sey-1 & 1 \\ 
\noalign{\smallskip}
RX J1940.2$-$1025 & 19 40 11.47 & $-$10 25 25.1 & 0.002 & 28.984 & $-$15.503 & 8$\pm$2 & 12146.5(3) & 0.140235(5) & 0.230 & CV (AM Her) & 6,9,479,480 \\ 
\noalign{\smallskip}
IGR J19405$-$3016 & 19 40 29 & $-$30 15 58 & 5.4 & 9.549 & $-$23.146 & -- & -- & -- & -- & AGN & 1 \\ 
\noalign{\smallskip}
NGC 6814 & 19 42 40.4 & $-$10 19 24 & 0.017 & 29.351 & $-$16.011 & $\sim$0.05 & -- & -- & 0.00520 & Sey-1.5 & 16,56,166 \\ 
\noalign{\smallskip}
IGR J19443$+$2117 & 19 44 17 & $+$21 17 13 & 4.9 & 57.787 & $-$1.374 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J19473$+$4452 & 19 47 19.37 & $+$44 49 42.4 & 0.01 & 78.642 & 9.734 & 11$\pm$1 & -- & -- & [0.0532(2)] & Sey-2 & 85,445 \\ 
\noalign{\smallskip}
IGR J19487$+$5120 & 19 48 44 & $+$51 20 10 & 4.4 & 84.593 & 12.620 & -- & -- & -- & -- & Unclassified (T) & 1 \\ 
\noalign{\smallskip}
KS 1947$+$300 & 19 49 35.6 & $+$30 12 31 & 0.017 & 66.099 & 2.083 & 0.43$\pm$0.03 & 18.70969(5) & 40.415(10) & 9.5(1.1) & HMXB (Be, P, T) & 24,481,482,483 \\ 
\noalign{\smallskip}
3C 403 & 19 52 14.80 & $+$02 30 28.0 & 0.017 & 42.262 & $-$12.310 & 45$_{-6}^{+7}$ & -- & -- & 0.059 & Sey-2 & 403,484,485 \\ 
\noalign{\smallskip}
3A 1954$+$319 & 19 55 42.272 & $+$32 05 48.82 & 0.011 & 68.392 & 1.927 & 28$\pm$2 & 18300(200) & -- & 1.7 & LMXB (P, Symb, T) & 486,487 \\ 
\noalign{\smallskip}
Cyg X$-$1 & 19 58 21.68 & $+$35 12 05.8 & 0.017 & 71.335 & 3.067 & 0.621$\pm$0.022 & -- & 5.6008(7) & 2.10(25) & HMXB (SG, BHC, muQSO) & 17,19,488,489 \\ 
\noalign{\smallskip}
QSO B1957$+$405 & 19 59 28.36 & $+$40 44 01.9 & 0.002 & 76.190 & 5.755 & 38$\pm$8 & -- & -- & [0.05615(16)] & Sey-2 & 16,56,66 \\ 
\noalign{\smallskip}
IGR J20006$+$3210 & 20 00 21.9 & $+$32 11 23 & 0.017 & 68.986 & 1.134 & -- & -- & -- & -- & HMXB (T) & 73 \\ 
\noalign{\smallskip}
SWIFT J2000.6$+$3210 & 20 00 21.9 & $+$32 11 22 & 0.06 & 68.986 & 1.134 & 1$_{-0.7}^{+2.2}$ & -- & -- & -- & HMXB (Be) & 139 \\ 
\noalign{\smallskip}
ESO 399$-$20 & 20 06 57.2 & $-$34 32 54 & 0.017 & 6.749 & $-$29.721 & 0.048$_{-0.036}^{+0.044}$ & -- & -- & 0.024951 & Sey-1 (NL) & 84,490,491 \\ 
\noalign{\smallskip}
IGR J20187$+$4041 & 20 18 38.55 & $+$40 41 00.4 & 0.07 & 78.114 & 2.671 & 6.1$_{-2.2}^{+3.2}$ & -- & -- & -- & AGN (Blazar?) & 492 \\ 
\noalign{\smallskip}
IGR J20188$+$3647 & 20 18.8 & $+$36 48 & 3.4 & 74.920 & 0.460 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 392 \\ 
\noalign{\smallskip}
IGR J20286$+$2544 & 20 28 35.1 & $+$25 44 01 & 0.017 & 67.005 & $-$7.572 & 42.3$_{-28.5}^{+19.5}$ & -- & -- & 0.013 & Sey-2 & 3,56,127 \\ 
\noalign{\smallskip}
EXO 2030$+$375 & 20 32 15.2 & $+$37 38 15 & 0.034 & 77.152 & $-$1.242 & 2.6$\pm$0.3 & 41.691798(16) & 46.0214(5) & 7.1(2) & HMXB (Be, P, T) & 221,493,494,495 \\ 
\noalign{\smallskip}
Cyg X$-$3 & 20 32 25.78 & $+$40 57 27.9 & 0.017 & 79.845 & 0.700 & 8.5$\pm$0.1 & -- & 0.1996907(7) & 9.0 & HMXB (SG, BHC, muQSO) & 19,30,496,497 \\ 
\noalign{\smallskip}
4C 74.26 & 20 42 37.180 & $+$75 08 02.52 & 0.002 & 108.998 & 19.527 & 0.189$\pm$0.005 & -- & -- & [0.103999(23)] & QSO & 56,498,499 \\ 
\noalign{\smallskip}
SAX J2103.5$+$4545 & 21 03 35.71 & $+$45 45 05.5 & 0.002 & 87.130 & $-$0.685 & 3.8$\pm$0.1 & 355(3) & 12.673(4) & 3.2(8) & HMXB (Be, P, T) & 19,500,501,502 \\ 
\noalign{\smallskip}
IGR J21117$+$3427 & 21 11.8 & $+$34 28 & 3.5 & 79.788 & $-$9.425 & -- & -- & -- & -- & Unclassified (T, SFXT?) & 392 \\ 
\noalign{\smallskip}
S5 2116$+$81 & 21 14 00.50 & $+$82 04 47.1 & 0.058 & 115.978 & 22.344 & 0.098$\pm$0.021 & -- & -- & 0.084 & Sey-1 & 271,503 \\ 
\noalign{\smallskip}
IGR J21178$+$5139 & 21 17.8 & $+$51 39 & 3 & 93.039 & 1.629 & -- & -- & -- & -- & AGN & 16 \\ 
\noalign{\smallskip}
V2069 Cyg & 21 23 44.83 & $+$42 18 02.2 & 0.017 & 87.122 & $-$5.686 & -- & -- & 0.311683(2) & 1.65 & CV (IP) & 6,9,504 \\ 
\noalign{\smallskip}
IGR J21247$+$5058 & 21 24 41 & $+$50 58 19 & 1 & 93.321 & 0.389 & $\sim$0.1 & -- & -- & 0.020 & Sey-1 & 1,16,22 \\ 
\noalign{\smallskip}
IGR J21272$+$4241 & 21 27 10 & $+$42 41 31 & 5.5 & 87.850 & $-$5.848 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J21277$+$5656 & 21 27 44.95 & $+$56 56 39.7 & 0.017 & 97.803 & 4.368 & $\sim$0.1 & -- & -- & [0.0144(2)] & Sey-1 & 22,93,445 \\ 
\noalign{\smallskip}
SWIFT J2127.4$+$5654 & 21 27 45.4 & $+$56 56 35 & 0.056 & 97.802 & 4.367 & 1$_{-0.7}^{+2.2}$ & -- & -- & 0.0147 & Sey-1 (NL) & 139,505 \\ 
\noalign{\smallskip}
IGR J21335$+$5105 & 21 33 30 & $+$51 05 31 & 1.2 & 94.410 & $-$0.476 & -- & 570.823(13) & 0.2997(7) & 1.4 & CV (IP) & 9,126,506 \\ 
\noalign{\smallskip}
IGR J21347$+$4737 & 21 34 42 & $+$47 37 12 & 4.5 & 92.207 & $-$3.169 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
RX J2135.9$+$4728 & 21 35 54.38 & $+$47 28 28.3 & 0.313 & 92.260 & $-$3.413 & -- & -- & -- & -- & Sey-1 & 507 \\ 
\noalign{\smallskip}
SS Cyg & 21 42 42.80 & $+$43 35 09.9 & 0.002 & 90.559 & $-$7.111 & $\sim$0.050 & -- & 0.2751 & 0.166$_{-0.012}^{+0.014}$ & CV (DN) & 9,147,508,509 \\ 
\noalign{\smallskip}
Cyg X$-$2 & 21 44 41.2 & $+$38 19 18 & 0.017 & 87.328 & $-$11.316 & 0.19$\pm$0.05 & -- & 9.8444(3) & 13.4$_{-2.0}^{+1.9}$ & LMXB (B, Z) & 117,125,510,511 \\ 
\noalign{\smallskip}
NGC 7172 & 22 02 01.70 & $-$31 52 18.0 & 0.017 & 15.126 & $-$53.065 & 10.18$_{-0.78}^{+0.80}$ & -- & -- & [0.008616(47)] & Sey-2 & 56,512,513 \\ 
\noalign{\smallskip}
BL Lac & 22 02 43.29 & $+$42 16 40.0 & 0.017 & 92.590 & $-$10.441 & 0.30$\pm$0.03 & -- & -- & 0.0688 & BL Lac & 62,485,514 \\ 
\noalign{\smallskip}
3A 2206$+$543 & 22 07 56.24 & $+$54 31 06.4 & 0.002 & 100.603 & $-$1.106 & 0.88$_{-0.19}^{+0.21}$ & -- & 9.5591(7) & 2.6 & HMXB (Be) & 515,516,517,518 \\ 
\noalign{\smallskip}
FO Aqr & 22 17 55.43 & $-$08 21 04.6 & 0.017 & 53.000 & $-$49.158 & 32$\pm$4 & 1254.451(1) & 0.2020596(1) & 0.575(36) & CV (IP) & 6,311,312,519,520 \\ 
\noalign{\smallskip}
IGR J22234$-$4116 & 22 23 24 & $-$41 15 43 & 5.3 & 358.238 & $-$56.610 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
IGR J22292$+$6647 & 22 29 11 & $+$66 47 17 & 4.8 & 109.558 & 7.685 & -- & -- & -- & -- & Radio Galaxy & 1 \\ 
\noalign{\smallskip}
NGC 7314 & 22 35 46.06 & $-$26 03 01.7 & 0.017 & 27.135 & $-$59.742 & 0.122$_{-0.014}^{+0.009}$ & -- & -- & [0.004790(117)] & Sey-1.9 & 40,56,149 \\ 
\noalign{\smallskip}
Mrk 915 & 22 36 46.50 & $-$12 32 42.6 & 0.017 & 51.058 & $-$55.294 & -- & -- & -- & [0.024043(130)] & Sey-1 & 56,173 \\ 
\noalign{\smallskip}
3C 454.3 & 22 53 57.75 & $+$16 08 53.6 & 0.017 & 86.111 & $-$38.184 & 0.5$_{-0.4}^{+0.5}$ & -- & -- & [0.85900(17)] & Blazar & 56,62,134 \\ 
\noalign{\smallskip}
1H 2251$-$179 & 22 54 05.88 & $-$17 34 55.3 & 0.002 & 46.197 & $-$61.326 & 0.237$_{-0.015}^{+0.028}$ & -- & -- & 0.06398 & Sey-1 & 122,166,521 \\ 
\noalign{\smallskip}
NGC 7469 & 23 03 15.75 & $+$08 52 25.9 & 0.017 & 83.099 & $-$45.467 & 0.061$\pm$0.002 & -- & -- & 0.01639 & Sey-1.2 & 54,55,522 \\ 
\noalign{\smallskip}
MCG$-$02$-$58$-$022 & 23 04 43.48 & $-$08 41 08.6 & 0.017 & 64.092 & $-$58.758 & 0.034$_{-0.001}^{+0.012}$ & -- & -- & [0.047156(300)] & Sey-1.5 & 56,122,523 \\ 
\noalign{\smallskip}
IGR J23130$+$8608 & 23 13 03 & $+$86 07 59 & 4.8 & 121.177 & 23.601 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}
NGC 7603 & 23 18 56.61 & $+$00 14 36.5 & 0.017 & 80.067 & $-$54.740 & 0.045$\pm$0.006 & -- & -- & [0.029297(237)] & Sey-1.5 & 54,55,56 \\ 
\noalign{\smallskip}
Cas A & 23 23 27.94 & $+$58 48 42.4 & 0.01 & 111.742 & $-$2.135 & 1.25$\pm$0.03 & -- & -- & 3.4$_{-0.1}^{+0.3}$ & SNR & 524,525 \\ 
\noalign{\smallskip}
IGR J23308$+$7120 & 23 30 47 & $+$71 20 10 & 4.5 & 116.511 & 9.477 & -- & -- & -- & -- & Unclassified (AGN?) & 1 \\ 
\noalign{\smallskip}
IGR J23524$+$5842 & 23 52 27 & $+$58 42 00 & 4 & 115.320 & $-$3.297 & -- & -- & -- & -- & Unclassified & 1 \\ 
\noalign{\smallskip}

\noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{longtable}
